On the Markus-Neumann theorem

A well-known result by L. Markus, later extended by D. A. Neumann, states that two continuous flows on a surface are equivalent if and only if there is a surface homeomorphism preserving orbits and time directions of their separatrix configurations. In this paper we present several examples showing that, as originally formulated, the Markus-Neumann theorem needs not work. Besides, we point out the gap in its proof and show how to restate it in a correct (and slightly more general) way.

==> (inline-0) <==
\begin{tikzpicture}[scale=1.2]

%%%%%% DIAGRAMA 1
\begin{scope}[xshift=0cm]

\draw[line width=1.1,samples=1000,domain=0.0:360.0] plot( {cos(\x)},{sin(\x)});

\draw[line width=0.1] (0.0,0.0) -- (1.84,1.84); 
\draw[line width=0.1] (0.0,0.0) -- (-1.84,1.84); 
\draw[line width=0.1] (0.0,0.0) -- (0.0,2.6); 
\draw[line width=0.1] (0.0,0.0) -- (2.6,0.0); 
\draw[line width=0.1] (0.0,0.0) -- (-2.6,0.0);

\draw[line width=0.8, color=gray] (0.0992869, 0.00331078) -- (0.1,0.0) -- 
(0.100767, -0.00436931) --  (0.101349, -0.00880562) --  (0.101741, 
-0.0133013) --  (0.10194, -0.0178486) --  (0.101941, -0.0224394) --  
(0.101741, -0.0270654) --  (0.101338, -0.0317181) --  (0.100728, 
-0.0363887) --  (0.0999097, -0.0410684) --  (0.0988801, -0.0457481) --  
(0.0976379, -0.0504185) --  (0.0961821, -0.0550702) --  (0.0945117, 
-0.0596939) --  (0.0926263, -0.0642798) --  (0.0905259, -0.0688183) --  
(0.0882111, -0.0732995) --  (0.0856826, -0.0777137) --  (0.0829417, 
-0.0820511) --  (0.0799902, -0.0863016) --  (0.0768303, -0.0904554) --  
(0.0734646, -0.0945027) --  (0.0698963, -0.0984337) --  (0.0661288, 
-0.102238) --  (0.0621663, -0.105908) --  (0.0580131, -0.109431) --  
(0.053674, -0.1128) --  (0.0491547, -0.116004) --  (0.0444609, 
-0.119036) --  (0.0395986, -0.121885) --  (0.0345749, -0.124543) --  
(0.0293968, -0.127001) --  (0.0240716, -0.129252) --  (0.0186076, 
-0.131286) --  (0.0130133, -0.133097) --  (0.00729708, -0.134677) --  
(0.00146845, -0.136019) --  (-0.00446298, -0.137117) --  (-0.0104875, 
-0.137963) --  (-0.0165946, -0.138551) --  (-0.0227737, -0.138877) --  
(-0.0290138, -0.138936) --  (-0.0353038, -0.138721) --  (-0.0416318, 
-0.13823) --  (-0.0479862, -0.137458) --  (-0.0543549, -0.136402) --  
(-0.0607255, -0.135059) --  (-0.0670853, -0.133428) --  (-0.0734218, 
-0.131506) --  (-0.079722, -0.129292) --  (-0.0859727, -0.126786) --  
(-0.0921609, -0.123988) --  (-0.0982732, -0.120897) --  (-0.104296, 
-0.117516) --  (-0.110217, -0.113845) --  (-0.116021, -0.109888) --  
(-0.121695, -0.105647) --  (-0.127227, -0.101126) --  (-0.132602, 
-0.0963291) --  (-0.137808, -0.0912605) --  (-0.142831, -0.0859262) --  
(-0.147657, -0.0803321) --  (-0.152275, -0.0744846) --  (-0.156672, 
-0.0683912) --  (-0.160835, -0.0620599) --  (-0.164752, -0.055499) --  
(-0.16841, -0.0487174) --  (-0.171799, -0.0417251) --  (-0.174908, 
-0.0345325) --  (-0.177724, -0.0271498) --  (-0.180238, -0.0195888) --  
(-0.18244, -0.0118616) --  (-0.18432, -0.0039805) --  (-0.185868, 
  0.00404175) --  (-0.187077, 0.0121913) --  (-0.187938, 
  0.0204541) --  (-0.188443, 0.0288161) --  (-0.188585, 
  0.0372622) --  (-0.188359, 0.045777) --  (-0.187759, 
  0.0543449) --  (-0.186778, 0.0629501) --  (-0.185413, 
  0.0715757) --  (-0.183661, 0.0802051) --  (-0.181517, 
  0.0888216) --  (-0.17898, 0.0974076) --  (-0.176048, 
  0.105946) --  (-0.172721, 0.114418) --  (-0.168997, 
  0.122807) --  (-0.164879, 0.131094) --  (-0.160368, 
  0.139262) --  (-0.155465, 0.147292) --  (-0.150174, 
  0.155165) --  (-0.1445, 0.162865) --  (-0.138447, 
  0.170372) --  (-0.132021, 0.177668) --  (-0.125228, 
  0.184736) --  (-0.118076, 0.191558) --  (-0.110572, 
  0.198116) --  (-0.102726, 0.204392) --  (-0.0945489, 
  0.210371) --  (-0.08605, 0.216034) --  (-0.0772409, 
  0.221365) --  (-0.0681343, 0.226349) --  (-0.0587436, 
  0.230969) --  (-0.0490824, 0.235211) --  (-0.0391652, 
  0.239059) --  (-0.029008, 0.242501) --  (-0.018627, 
  0.245522) --  (-0.00803856, 0.248109) --  (0.00273928, 
  0.25025) --  (0.013688, 0.251934) --  (0.0247891, 
  0.253149) --  (0.036023, 0.253886) --  (0.0473692, 
  0.254135) --  (0.0588071, 0.253889) --  (0.0703158, 
  0.253138) --  (0.0818733, 0.251877) --  (0.0934572, 
  0.250101) --  (0.105045, 0.247803) --  (0.116615, 
  0.244979) --  (0.128142, 0.241629) --  (0.139603, 
  0.237749) --  (0.150974, 0.233337) --  (0.162232, 
  0.228396) --  (0.173352, 0.222926) --  (0.184309, 
  0.21693) --  (0.19508, 0.210409) --  (0.20564, 0.203371) --  (0.215964,
   0.19582) --  (0.226028, 0.187762) --  (0.235808, 
  0.179207) --  (0.24528, 0.170163) --  (0.25442, 0.16064) --  (0.263205,
   0.150649) --  (0.271611, 0.140204) --  (0.279617, 
  0.129318) --  (0.287198, 0.118004) --  (0.294334, 
  0.10628) --  (0.301004, 0.0941629) --  (0.307187, 
  0.0816696) --  (0.312862, 0.068819) --  (0.318011, 
  0.0556318) --  (0.322616, 0.0421292) --  (0.326657, 
  0.0283324) --  (0.330119, 
  0.0142647) --  (0.332985, -0.0000496115) --  (0.335242, -0.0145861) --  
(0.336873, -0.0293196) --  (0.337868, -0.0442232) --  (0.338213, 
-0.0592697) --  (0.337899, -0.0744317) --  (0.336915, -0.0896806) --  
(0.335254, -0.104987) --  (0.332908, -0.120321) --  (0.329872, 
-0.135653) --  (0.32614, -0.150952) --  (0.321712, -0.166187) --  
(0.316583, -0.181326) --  (0.310754, -0.196338) --  (0.304226, 
-0.21119) --  (0.297002, -0.225852) --  (0.289085, -0.24029) --  
(0.280481, -0.254472) --  (0.271198, -0.268365) --  (0.261243, 
-0.281939) --  (0.250626, -0.295161) --  (0.239359, -0.307999) --  
(0.227455, -0.320421) --  (0.214928, -0.332397) --  (0.201794, 
-0.343897) --  (0.188071, -0.35489) --  (0.173778, -0.365346) --  
(0.158934, -0.375237) --  (0.143562, -0.384535) --  (0.127685, 
-0.393213) --  (0.111327, -0.401243) --  (0.0945142, -0.408601) --  
(0.0772743, -0.415263) --  (0.0596353, -0.421205) --  (0.0416264, 
-0.426404) --  (0.0232795, -0.43084) --  (0.00462661, -0.434493) --  
(-0.0143001, -0.437344) --  (-0.0334658, -0.439377) --  (-0.0528349, 
-0.440576) --  (-0.072372, -0.440927) --  (-0.0920402, -0.440416) --  
(-0.111801, -0.439035) --  (-0.131617, -0.436772) --  (-0.151448, 
-0.433621) --  (-0.171256, -0.429575) --  (-0.190998, -0.424631) --  
(-0.210636, -0.418787) --  (-0.230128, -0.41204) --  (-0.249433, 
-0.404394) --  (-0.268509, -0.395851) --  (-0.287316, -0.386417) --  
(-0.30581, -0.376098) --  (-0.323952, -0.364904) --  (-0.3417, 
-0.352846) --  (-0.359012, -0.339935) --  (-0.375849, -0.326188) --  
(-0.39217, -0.311621) --  (-0.407935, -0.296253) --  (-0.423106, 
-0.280103) --  (-0.437644, -0.263196) --  (-0.451511, -0.245555) --  
(-0.464672, -0.227206) --  (-0.47709, -0.208177) --  (-0.488732, 
-0.1885) --  (-0.499563, -0.168203) --  (-0.509551, -0.14732) --  
(-0.518668, -0.125888) --  (-0.526882, -0.103943) --  (-0.534166, 
-0.0815202) --  (-0.540494, -0.0586616) --  (-0.545842, -0.0354078) --  
(-0.550186, -0.0118001) --  (-0.553505, 0.012118) --  (-0.555783, 
  0.0363012) --  (-0.557, 0.0607041) --  (-0.557141, 
  0.0852806) --  (-0.556194, 0.109982) --  (-0.554148, 
  0.134761) --  (-0.550993, 0.159568) --  (-0.546724, 
  0.184353) --  (-0.541337, 0.209066) --  (-0.534828, 
  0.233655) --  (-0.5272, 0.258071) --  (-0.518454, 
  0.282261) --  (-0.508594, 0.306174) --  (-0.49763, 
  0.329759) --  (-0.485571, 0.352964) --  (-0.472428, 
  0.375738) --  (-0.458217, 0.39803) --  (-0.442955, 
  0.419791) --  (-0.42666, 0.44097) --  (-0.409356, 
  0.461518) --  (-0.391066, 0.481386) --  (-0.371816, 
  0.500529) --  (-0.351636, 0.518898) --  (-0.330556, 
  0.536449) --  (-0.308609, 0.553138) --  (-0.285832, 
  0.568922) --  (-0.262262, 0.583761) --  (-0.237937, 
  0.597613) --  (-0.2129, 0.610442) --  (-0.187195, 
  0.622212) --  (-0.160866, 0.632886) --  (-0.13396, 
  0.642434) --  (-0.106527, 0.650826) --  (-0.0786158, 
  0.658033) --  (-0.0502787, 0.664028) --  (-0.0215695, 
  0.668788) --  (0.00745779, 0.672293) --  (0.036748, 
  0.674521) --  (0.0662438, 0.675459) --  (0.0958876, 
  0.675091) --  (0.125621, 0.673406) --  (0.155385, 
  0.670396) --  (0.18512, 0.666056) --  (0.214765, 0.66038) --  (0.24426,
   0.653369) --  (0.273544, 0.645026) --  (0.302556, 
  0.635357) --  (0.331235, 0.624367) --  (0.359521, 
  0.612069) --  (0.387353, 0.598478) --  (0.414671, 
  0.583607) --  (0.441416, 0.567476) --  (0.46753, 
  0.55011) --  (0.492954, 0.531532) --  (0.517631, 
  0.511768) --  (0.541506, 0.490851) --  (0.564526, 
  0.468813) --  (0.586636, 0.445689) --  (0.607784, 
  0.421516) --  (0.627922, 0.396337) --  (0.647001, 
  0.370194) --  (0.664973, 0.34313) --  (0.681796, 
  0.315195) --  (0.697427, 0.286439) --  (0.711825, 
  0.256912) --  (0.724952, 0.226668) --  (0.736774, 
  0.195764) --  (0.747258, 0.164256) --  (0.75637, 
  0.132202) --  (0.764086, 0.0996641) --  (0.770381, 
  0.066704) --  (0.77523, 
  0.0333842) --  (0.778614, -0.000230986) --  (0.780519, -0.0340755) --  
(0.780929, -0.0680836) --  (0.779833, -0.102189) --  (0.777225, 
-0.136322) --  (0.773102, -0.170417) --  (0.767459, -0.204404) --  
(0.7603, -0.238215) --  (0.751629, -0.271782) --  (0.741454, 
-0.305035) --  (0.729787, -0.337907);

\draw[-latex, line width=0.6, color=gray] (0.312862, 0.068819) --  (0.318011, 0.0556318);

\draw[line width=0.8, color=gray] (0.1, 0.) -- (0.0992869, 0.00331078) -- (0.0984693, 
  0.00657435) -- (0.0975493, 0.00978757) -- (0.0965294, 
  0.0129474) -- (0.0954121, 0.0160509) -- (0.0942, 
  0.0190953) -- (0.0928956, 0.0220778) -- (0.0915017, 
  0.0249958) -- (0.0900211, 0.0278468) -- (0.0884566, 
  0.0306284) -- (0.0868111, 0.0333383) -- (0.0850875, 
  0.0359744) -- (0.083289, 0.0385346) -- (0.0814184, 
  0.0410169) -- (0.079479, 0.0434195) -- (0.0774738, 
  0.0457408) -- (0.0754061, 0.047979) -- (0.0732789, 
  0.0501328) -- (0.0710956, 0.0522007) -- (0.0688594, 
  0.0541815) -- (0.0665735, 0.0560741) -- (0.0642413, 
  0.0578774) -- (0.061866, 0.0595906) -- (0.0594509, 
  0.0612129) -- (0.0569993, 0.0627436) -- (0.0545145, 
  0.0641821) -- (0.0519999, 0.065528) -- (0.0494586, 
  0.0667811) -- (0.046894, 0.067941) -- (0.0443093, 
  0.0690076) -- (0.0417078, 0.069981) -- (0.0390926, 
  0.0708613) -- (0.0364669, 0.0716487) -- (0.033834, 
  0.0723434) -- (0.0311968, 0.0729459) -- (0.0285586, 
  0.0734569) -- (0.0259223, 0.0738768) -- (0.0232909, 
  0.0742063) -- (0.0206675, 0.0744463) -- (0.0180549, 
  0.0745977) -- (0.0154559, 0.0746616) -- (0.0128735, 
  0.0746388) -- (0.0103103, 0.0745307) -- (0.007769, 
  0.0743385) -- (0.00525222, 0.0740635) -- (0.00276261, 
  0.0737071) -- (0.000302652, 0.0732707) -- (-0.00212529, 
  0.072756) -- (-0.00451883, 0.0721647) -- (-0.00687561, 
  0.0714982) -- (-0.00919341, 0.0707585) -- (-0.0114701, 
  0.0699473) -- (-0.0137038, 0.0690665) -- (-0.0158922, 
  0.0681181) -- (-0.0180334, 0.0671039) -- (-0.0201258, 
  0.0660261) -- (-0.0221676, 0.0648867) -- (-0.0241569, 
  0.0636879) -- (-0.0260923, 0.0624317) -- (-0.0279721, 
  0.0611205) -- (-0.0297952, 0.0597564) -- (-0.0315601, 
  0.0583417) -- (-0.0332654, 0.0568787) -- (-0.0349099, 
  0.0553697) -- (-0.0364928, 0.0538171) -- (-0.0380129, 
  0.0522231) -- (-0.0394694, 0.0505903) -- (-0.0408613, 
  0.0489209) -- (-0.0421879, 0.0472174) -- (-0.0434486, 
  0.0454821) -- (-0.0446428, 0.0437176) -- (-0.0457701, 
  0.0419261) -- (-0.0468299, 0.0401102) -- (-0.0478219, 
  0.0382722) -- (-0.048746, 0.0364145) -- (-0.049602, 
  0.0345395) -- (-0.0503898, 0.0326496) -- (-0.0511093, 
  0.0307472) -- (-0.0517605, 0.0288346) -- (-0.0523438, 
  0.0269142) -- (-0.0528594, 0.0249882) -- (-0.0533075, 
  0.0230589) -- (-0.0536885, 0.0211287) -- (-0.0540027, 
  0.0191997) -- (-0.0542509, 0.0172741) -- (-0.0544336, 
  0.0153541) -- (-0.0545514, 0.0134418) -- (-0.0546049, 
  0.0115393) -- (-0.0545951, 0.0096488) -- (-0.0545227, 
  0.00777213) -- (-0.0543888, 0.00591127) -- (-0.0541942, 
  0.0040682) -- (-0.0539399, 0.00224484) -- (-0.053627, 
  0.000443022) -- (-0.0532568, -0.00133554) -- (-0.0528304, 
-0.00308912) -- (-0.0523489, -0.00481601) -- (-0.0518137, 
-0.00651451) -- (-0.051226, -0.00818305) -- (-0.0505874, 
-0.0098202) -- (-0.0498991, -0.0114245) -- (-0.0491627, -0.0129945) -- 
(-0.0483796, -0.0145288) -- (-0.0475512, -0.0160261) -- (-0.0466792, 
-0.0174853) -- (-0.0457652, -0.0189051) -- (-0.0448108, -0.0202846) -- 
(-0.0438174, -0.0216224) -- (-0.0427869, -0.0229177) -- (-0.041721, 
-0.0241696) -- (-0.0406212, -0.0253773) -- (-0.0394894, -0.0265399) -- 
(-0.0383272, -0.0276567) -- (-0.0371363, -0.0287269) -- (-0.0359185, 
-0.02975) -- (-0.0346757, -0.0307254) -- (-0.0334094, -0.0316528) -- 
(-0.0321215, -0.0325316) -- (-0.0308138, -0.0333613) -- (-0.0294881, 
-0.0341417) -- (-0.0281459, -0.0348727) -- (-0.0267893, -0.035554) -- 
(-0.0254198, -0.0361856) -- (-0.0240392, -0.0367673) -- (-0.0226493, 
-0.0372989) -- (-0.0212518, -0.0377807) -- (-0.0198483, -0.0382129) -- 
(-0.0184406, -0.0385955) -- (-0.0170304, -0.0389288) -- (-0.0156192, 
-0.0392129) -- (-0.0142089, -0.0394482) -- (-0.0128008, -0.0396351) -- 
(-0.0113967, -0.0397742) -- (-0.00999799, -0.0398657) -- 
(-0.00860633, -0.0399103) -- (-0.00722324, -0.0399085) -- 
(-0.00585017, -0.0398608) -- (-0.00448851, -0.039768) -- 
(-0.00313967, -0.0396309) -- (-0.00180504, -0.0394501) -- 
(-0.000486016, -0.0392264) -- (0.000816061, -0.0389605) -- 
(0.00209998, -0.0386535) -- (0.00336456, -0.0383062) -- (0.00460859, 
-0.0379195) -- (0.00583088, -0.0374945) -- (0.00703025, -0.037032) -- 
(0.00820565, -0.036533) -- (0.00935611, -0.0359988) -- (0.0104807, 
-0.0354303) -- (0.0115784, -0.0348287) -- (0.0126482, -0.0341951) -- 
(0.0136893, -0.0335306) -- (0.0147009, -0.0328364) -- (0.0156823, 
-0.0321136) -- (0.0166328, -0.0313636) -- (0.0175516, -0.0305876) -- 
(0.0184381, -0.0297866) -- (0.0192916, -0.0289621) -- (0.0201117, 
-0.0281152) -- (0.0208979, -0.0272473) -- (0.0216498, -0.0263596) -- 
(0.0223669, -0.0254534) -- (0.0230487, -0.0245299) -- (0.0236951, 
-0.0235905) -- (0.0243057, -0.0226365) -- (0.0248804, -0.0216691) -- 
(0.0254189, -0.0206896) -- (0.0259212, -0.0196994) -- (0.026387, 
-0.0186996) -- (0.0268163, -0.0176916) -- (0.0272091, -0.0166766) -- 
(0.0275656, -0.0156559) -- (0.0278858, -0.0146308) -- (0.0281697, 
-0.0136024) -- (0.0284175, -0.012572) -- (0.0286293, -0.0115409) -- 
(0.0288055, -0.0105101) -- (0.0289464, -0.00948087) -- (0.0290522, 
-0.00845437) -- (0.0291232, -0.00743178) -- (0.0291598, 
-0.00641423) -- (0.0291624, -0.00540277) -- (0.0291316, 
-0.00439847) -- (0.0290677, -0.00340239) -- (0.0289714, 
-0.00241558) -- (0.028843, -0.00143909) -- (0.0286832, 
-0.000473905) -- (0.0284926, 0.000479063) -- (0.0282719, 
  0.0014189) -- (0.0280217, 0.00234471) -- (0.0277425, 
  0.00325556) -- (0.0274353, 0.00415056) -- (0.0271005, 
  0.00502894) -- (0.0267391, 0.00588995) -- (0.0263519, 
  0.00673283) -- (0.0259395, 0.00755686) -- (0.0255028, 
  0.00836129) -- (0.0250425, 0.00914541) -- (0.0245597, 
  0.00990865) -- (0.024055, 0.0106504) -- (0.0235294, 
  0.0113702) -- (0.0229838, 0.0120675) -- (0.022419, 
  0.0127416) -- (0.0218359, 0.0133921) -- (0.0212355, 
  0.0140187) -- (0.0206187, 0.0146209) -- (0.0199864, 
  0.0151983) -- (0.0193395, 0.0157507) -- (0.0186789, 
  0.0162777) -- (0.0180057, 0.016779) -- (0.0173207, 
  0.0172544) -- (0.0166249, 0.0177037) -- (0.0159192, 
  0.0181268) -- (0.0152046, 0.0185234) -- (0.014482, 
  0.0188936) -- (0.0137524, 0.0192371) -- (0.0130166, 
  0.019554) -- (0.0122757, 0.0198442) -- (0.0115304, 
  0.0201079) -- (0.0107818, 0.0203451) -- (0.0100307, 
  0.0205557) -- (0.00927802, 0.0207398) -- (0.00852469, 
  0.0208978) -- (0.00777152, 0.0210297) -- (0.0070194, 
  0.0211358) -- (0.00626918, 0.0212161) -- (0.00552171, 
  0.0212711) -- (0.00477782, 0.0213008) -- (0.00403829, 
  0.0213058) -- (0.00330388, 0.0212862) -- (0.00257539, 
  0.0212425) -- (0.0018536, 0.021175) -- (0.00113927, 
  0.021084) -- (0.000433101, 0.02097) -- (-0.000264232, 
  0.0208335) -- (-0.000952057, 0.0206749) -- (-0.0016297, 0.0204947) --
 (-0.00229649, 0.0202933) -- (-0.00295177, 
  0.0200713) -- (-0.00359498, 0.0198292) -- (-0.00422557, 
  0.0195675) -- (-0.00484299, 0.0192869) -- (-0.00544669, 
  0.0189878) -- (-0.00603613, 0.0186709) -- (-0.00661079, 
  0.0183367) -- (-0.00717026, 0.017986) -- (-0.00771411, 
  0.0176192) -- (-0.00824194, 0.0172371) -- (-0.00875333, 
  0.0168402) -- (-0.00924787, 0.0164293) -- (-0.00972521, 
  0.0160049) -- (-0.0101851, 0.0155678) -- (-0.0106272, 
  0.0151186) -- (-0.0110513, 0.0146581) -- (-0.0114571, 
  0.0141868) -- (-0.0118443, 0.0137054) -- (-0.0122128, 
  0.0132147) -- (-0.0125624, 0.0127153) -- (-0.012893, 
  0.0122079) -- (-0.0132044, 0.0116933) -- (-0.0134965, 
  0.011172) -- (-0.0137693, 0.0106448) -- (-0.0140226, 
  0.0101124) -- (-0.0142565, 0.00957542) -- (-0.0144709, 
  0.00903455) -- (-0.0146659, 0.00849048) -- (-0.0148415, 
  0.00794386) -- (-0.0149977, 0.00739537) -- (-0.0151346, 
  0.00684566) -- (-0.0152524, 0.00629538) -- (-0.0153511, 
  0.00574514) -- (-0.0154308, 0.00519558) -- (-0.0154918, 
  0.00464734) -- (-0.0155342, 0.00410104) -- (-0.0155582, 
  0.00355728) -- (-0.015564, 0.00301663) -- (-0.0155519, 
  0.00247966) -- (-0.0155221, 0.00194694) -- (-0.0154749, 
  0.00141905) -- (-0.0154106, 0.000896544) -- (-0.0153293, 
  0.000379936) -- (-0.0152316, -0.00013028) -- (-0.0151177, 
-0.000633609) -- (-0.014988, -0.00112956) -- (-0.0148428, 
-0.00161763) -- (-0.0146824, -0.00209736) -- (-0.0145073, 
-0.00256832) -- (-0.0143179, -0.00303011) -- (-0.0141146, 
-0.00348233) -- (-0.0138978, -0.00392457) -- (-0.0136679, 
-0.00435644) -- (-0.0134253, -0.00477758) -- (-0.0131705, 
-0.00518765) -- (-0.012904, -0.00558636) -- (-0.0126263, 
-0.00597337) -- (-0.0123377, -0.00634838) -- (-0.0120387, 
-0.00671115) -- (-0.0117299, -0.00706142) -- (-0.0114118, -0.00739895);

\draw[line width=0.8, color=gray] (0.0,0.1) --(0.00504765, 0.100869) --  (0.0101829, 0.10149) --  (0.0153942, 
  0.101857) --  (0.0206691, 0.101964) --  (0.0259952, 
  0.101805) --  (0.0313594, 0.101376) --  (0.0367485, 
  0.100673) --  (0.0421487, 0.0996909) --  (0.047546, 
  0.0984276) --  (0.0529262, 0.0968806) --  (0.0582748, 
  0.0950485) --  (0.0635771, 0.0929303) --  (0.0688183, 
  0.0905259) --  (0.0739832, 0.0878359) --  (0.079057, 
  0.0848618) --  (0.0840242, 0.0816055) --  (0.0888699, 
  0.0780702) --  (0.0935787, 0.0742594) --  (0.0981357, 
  0.0701779) --  (0.102526, 0.0658308) --  (0.106734, 
  0.0612246) --  (0.110746, 0.0563659) --  (0.114546, 
  0.0512626) --  (0.118122, 0.0459234) --  (0.121459, 
  0.0403574) --  (0.124543, 0.0345749) --  (0.127361, 
  0.0285869) --  (0.129901, 0.0224048) --  (0.13215, 
  0.0160413) --  (0.134098, 0.00950945) --  (0.135731, 
  0.00282299) --  (0.137041, -0.00400329) --  (0.138017, -0.0109545) --  
(0.13865, -0.0180146) --  (0.138932, -0.0251671) --  (0.138854, 
-0.0323953) --  (0.138411, -0.0396814) --  (0.137595, -0.0470074) --  
(0.136402, -0.0543549) --  (0.134827, -0.0617049) --  (0.132868, 
-0.0690381) --  (0.130521, -0.0763349) --  (0.127785, -0.0835753) --  
(0.124659, -0.0907391) --  (0.121145, -0.097806) --  (0.117244, 
-0.104755) --  (0.112958, -0.111567) --  (0.10829, -0.118219) --  
(0.103247, -0.124693) --  (0.0978343, -0.130966) --  (0.0920577, 
-0.137019) --  (0.0859262, -0.142831) --  (0.0794489, -0.148382) --  
(0.0726355, -0.153652) --  (0.0654981, -0.158623) --  (0.0580491, 
-0.163275) --  (0.0503015, -0.167589) --  (0.0422702, -0.171548) --  
(0.0339712, -0.175135) --  (0.0254203, -0.178331) --  (0.0166358, 
-0.181122) --  (0.00763629, -0.183493) --  (-0.00155916, -0.185427) --  
(-0.0109298, -0.186913) --  (-0.0204541, -0.187938) --  (-0.0301104, 
-0.188489) --  (-0.0398756, -0.188555) --  (-0.0497258, -0.188129) --  
(-0.0596371, -0.1872) --  (-0.0695842, -0.185762) --  (-0.0795416, 
-0.183809) --  (-0.0894833, -0.181336) --  (-0.0993828, -0.178338) --  
(-0.109213, -0.174815) --  (-0.118947, -0.170765) --  (-0.128556, 
-0.166188) --  (-0.138014, -0.161087) --  (-0.147292, -0.155465) --  
(-0.156362, -0.149326) --  (-0.165196, -0.142678) --  (-0.173767, 
-0.135527) --  (-0.182046, -0.127883) --  (-0.190007, -0.119758) --  
(-0.197621, -0.111162) --  (-0.204863, -0.102109) --  (-0.211706, 
-0.0926158) --  (-0.218124, -0.0826979) --  (-0.224093, -0.0723734) --  
(-0.229587, -0.0616625) --  (-0.234584, -0.0505858) --  (-0.239059, 
-0.0391652) --  (-0.242993, -0.0274251) --  (-0.246365, -0.0153903) --  
(-0.249153, -0.00308659) --  (-0.251341, 0.00945791) --  (-0.252911, 
  0.0222147) --  (-0.253846, 0.0351546) --  (-0.254134, 
  0.048246) --  (-0.253761, 0.0614574) --  (-0.252714, 
  0.0747564) --  (-0.250985, 0.0881089) --  (-0.248565, 
  0.101481) --  (-0.245448, 0.114837) --  (-0.241629, 
  0.128142) --  (-0.237105, 0.141359) --  (-0.231873, 
  0.154452) --  (-0.225937, 0.167383) --  (-0.219298, 
  0.180116) --  (-0.21196, 0.192612) --  (-0.20393, 
  0.204836) --  (-0.195218, 0.216748) --  (-0.185832, 
  0.228311) --  (-0.175785, 0.239489) --  (-0.165094, 
  0.250244) --  (-0.153772, 0.260541) --  (-0.14184, 
  0.270344) --  (-0.129318, 0.279617) --  (-0.116227, 
  0.288326) --  (-0.102593, 0.296437) --  (-0.0884424, 
  0.30392) --  (-0.0738025, 0.310741) --  (-0.0587037, 
  0.316871) --  (-0.0431786, 0.322281) --  (-0.0272596, 
  0.326944) --  (-0.0109824, 0.330834) --  (0.00561561, 
  0.333926) --  (0.0224967, 0.336199) --  (0.039621, 
  0.33763) --  (0.0569467, 0.338203) --  (0.0744317, 
  0.337899) --  (0.0920324, 0.336704) --  (0.109703, 
  0.334606) --  (0.127399, 0.331593) --  (0.145074, 
  0.327658) --  (0.162678, 0.322796) --  (0.180165, 
  0.317002) --  (0.197486, 0.310276) --  (0.214592, 
  0.302621) --  (0.231433, 0.294039) --  (0.24796, 
  0.284537) --  (0.264123, 0.274126) --  (0.279873, 
  0.262818) --  (0.295161, 0.250626) --  (0.309938, 
  0.237569) --  (0.324155, 0.223666) --  (0.337766, 
  0.20894) --  (0.350724, 0.193418) --  (0.362982, 
  0.177126) --  (0.374497, 0.160095) --  (0.385225, 
  0.142358) --  (0.395124, 0.123952) --  (0.404154, 
  0.104913) --  (0.412276, 0.0852825) --  (0.419455, 
  0.0651035) --  (0.425653, 0.0444198) --  (0.43084, 
  0.0232795) --  (0.434984, 
  0.0017318) --  (0.438057, -0.0201734) --  (0.440035, -0.0423823) --  
(0.440893, -0.0648401) --  (0.440611, -0.0874918) --  (0.439172, 
-0.110279) --  (0.436562, -0.133142) --  (0.432767, -0.156023) --  
(0.42778, -0.178859) --  (0.421596, -0.201588) --  (0.414212, 
-0.224149) --  (0.405628, -0.246477) --  (0.395851, -0.268509) --  
(0.384887, -0.290182) --  (0.372746, -0.311432) --  (0.359445, 
-0.332195) --  (0.345, -0.352408) --  (0.329433, -0.372008) --  
(0.31277, -0.390934) --  (0.295038, -0.409124) --  (0.276268, 
-0.426518) --  (0.256497, -0.443059) --  (0.235761, -0.458688) --  
(0.214103, -0.47335) --  (0.191568, -0.486993) --  (0.168203, 
-0.499563) --  (0.144058, -0.511011) --  (0.119189, -0.521293) --  
(0.0936507, -0.530361) --  (0.0675024, -0.538174) --  (0.040807, 
-0.544696) --  (0.0136277, -0.549888) --  (-0.0139695, -0.553718) --  
(-0.0419148, -0.556158) --  (-0.0701387, -0.557182) --  (-0.098569, 
-0.556767) --  (-0.127132, -0.554895) --  (-0.155752, -0.551551) --  
(-0.184353, -0.546724) --  (-0.212858, -0.540409) --  (-0.241189, 
-0.5326) --  (-0.269267, -0.523302) --  (-0.297013, -0.512517) --  
(-0.324348, -0.500258) --  (-0.351193, -0.486537) --  (-0.37747, 
-0.471372) --  (-0.403101, -0.454788) --  (-0.428008, -0.436808) --  
(-0.452115, -0.417466) --  (-0.475348, -0.396797) --  (-0.497633, 
-0.374839) --  (-0.518898, -0.351636) --  (-0.539074, -0.327235) --  
(-0.558093, -0.301688) --  (-0.575891, -0.27505) --  (-0.592404, 
-0.247379) --  (-0.607574, -0.218739) --  (-0.621345, -0.189195) --  
(-0.633661, -0.158816) --  (-0.644475, -0.127674) --  (-0.65374, 
-0.0958456) --  (-0.661413, -0.0634068) --  (-0.667456, -0.0304395) --  
(-0.671836, 0.00297352) --  (-0.674521, 0.036748) --  (-0.675487, 
  0.0707962) --  (-0.674714, 0.10503) --  (-0.672182, 
  0.139358) --  (-0.667883, 0.173691) --  (-0.661808, 
  0.207935) --  (-0.653956, 0.241998) --  (-0.64433, 
  0.275786) --  (-0.632938, 0.309206) --  (-0.619791, 
  0.342164) --  (-0.604911, 0.374568) --  (-0.588317, 
  0.406324) --  (-0.570039, 0.437341) --  (-0.55011, 
  0.46753) --  (-0.528568, 0.4968) --  (-0.505454, 
  0.525065) --  (-0.480817, 0.552241) --  (-0.454709, 
  0.578243) --  (-0.427185, 0.602992) --  (-0.398309, 
  0.62641) --  (-0.368144, 0.648423) --  (-0.336759, 
  0.668959) --  (-0.30423, 0.687952) --  (-0.270633, 
  0.705336) --  (-0.236047, 0.721051) --  (-0.200559, 
  0.735042) --  (-0.164256, 0.747258) --  (-0.127226, 
  0.757649) --  (-0.0895646, 0.766176) --  (-0.0513665, 
  0.7728) --  (-0.0127287, 0.777487) --  (0.0262483, 
  0.780211) --  (0.0654633, 0.780951) --  (0.104814, 
  0.779686) --  (0.144196, 0.776409) --  (0.183505, 
  0.771111) --  (0.222636, 0.763791) --  (0.261484, 
  0.754456) --  (0.299942, 0.743117) --  (0.337907, 
  0.729786) --  (0.375273, 0.714489) --  (0.411939, 
  0.697252) --  (0.4478, 0.678106) --  (0.482758, 
  0.657091) --  (0.516713, 0.634252) --  (0.549569, 
  0.609633) --  (0.581232, 0.583291) --  (0.611611, 
  0.555286) --  (0.640617, 0.52568) --  (0.668164, 
  0.494541) --  (0.694174, 0.461945) --  (0.718564, 
  0.427966) --  (0.741264, 0.392688) --  (0.762204, 
  0.356196) --  (0.781317, 0.318579) --  (0.798543, 
  0.279931) --  (0.813828, 0.240348) --  (0.827118, 
  0.199928) --  (0.83837, 0.158773) --  (0.847543, 
  0.116989) --  (0.854601, 0.074682) --  (0.859515, 
  0.0319599) --  (0.862263, -0.0110663) --  (0.862825, -0.0542856) --  
(0.861189, -0.0975855) --  (0.857352, -0.140852) --  (0.851309, 
-0.183973) --  (0.843067, -0.226834) --  (0.83264, -0.269321) --  
(0.820042, -0.311322) --  (0.805298, -0.352724) --  (0.788438, 
-0.393417) --  (0.769495, -0.433291) --  (0.74851, -0.472238) --  
(0.725532, -0.510154) --  (0.70061, -0.546934) --  (0.673801, 
-0.582479) --  (0.645169, -0.616691) --  (0.614781, -0.649474) --  
(0.582709, -0.68074);

 \draw[-latex, line width=0.6, color=gray] (0.404154, 0.104913) --  (0.412276, 0.0852825);

\draw[line width=0.8, color=gray] (0.00504765, 0.100869) -- (0., 0.1) --  (-0.00331078, 0.0992869) --  (-0.00657435, 
  0.0984693) --  (-0.00978757, 0.0975493) --  (-0.0129474, 
  0.0965294) --  (-0.0160509, 0.0954121) --  (-0.0190953, 
  0.0942) --  (-0.0220778, 0.0928956) --  (-0.0249958, 
  0.0915017) --  (-0.0278468, 0.0900211) --  (-0.0306284, 
  0.0884566) --  (-0.0333383, 0.0868111) --  (-0.0359744, 
  0.0850875) --  (-0.0385346, 0.083289) --  (-0.0410169, 
  0.0814184) --  (-0.0434195, 0.079479) --  (-0.0457408, 
  0.0774738) --  (-0.047979, 0.0754061) --  (-0.0501328, 
  0.0732789) --  (-0.0522007, 0.0710956) --  (-0.0541815, 
  0.0688594) --  (-0.0560741, 0.0665735) --  (-0.0578774, 
  0.0642413) --  (-0.0595906, 0.061866) --  (-0.0612129, 
  0.0594509) --  (-0.0627436, 0.0569993) --  (-0.0641821, 
  0.0545145) --  (-0.065528, 0.0519999) --  (-0.0667811, 
  0.0494586) --  (-0.067941, 0.046894) --  (-0.0690076, 
  0.0443093) --  (-0.069981, 0.0417078) --  (-0.0708613, 
  0.0390926) --  (-0.0716487, 0.0364669) --  (-0.0723434, 
  0.033834) --  (-0.0729459, 0.0311968) --  (-0.0734569, 
  0.0285586) --  (-0.0738768, 0.0259223) --  (-0.0742063, 
  0.0232909) --  (-0.0744463, 0.0206675) --  (-0.0745977, 
  0.0180549) --  (-0.0746616, 0.0154559) --  (-0.0746388, 
  0.0128735) --  (-0.0745307, 0.0103103) --  (-0.0743385, 
  0.007769) --  (-0.0740635, 0.00525222) --  (-0.0737071, 
  0.00276261) --  (-0.0732707, 
  0.000302652) --  (-0.072756, -0.00212529) --  (-0.0721647, 
-0.00451883) --  (-0.0714982, -0.00687561) --  (-0.0707585, 
-0.00919341) --  (-0.0699473, -0.0114701) --  (-0.0690665, 
-0.0137038) --  (-0.0681181, -0.0158922) --  (-0.0671039, -0.0180334) --  
(-0.0660261, -0.0201258) --  (-0.0648867, -0.0221676) --  (-0.0636879, 
-0.0241569) --  (-0.0624317, -0.0260923) --  (-0.0611205, -0.0279721) --  
(-0.0597564, -0.0297952) --  (-0.0583417, -0.0315601) --  (-0.0568787, 
-0.0332654) --  (-0.0553697, -0.0349099) --  (-0.0538171, -0.0364928) --  
(-0.0522231, -0.0380129) --  (-0.0505903, -0.0394694) --  (-0.0489209, 
-0.0408613) --  (-0.0472174, -0.0421879) --  (-0.0454821, -0.0434486) --  
(-0.0437176, -0.0446428) --  (-0.0419261, -0.0457701) --  (-0.0401102, 
-0.0468299) --  (-0.0382722, -0.0478219) --  (-0.0364145, -0.048746) --  
(-0.0345395, -0.049602) --  (-0.0326496, -0.0503898) --  (-0.0307472, 
-0.0511093) --  (-0.0288346, -0.0517605) --  (-0.0269142, -0.0523438) --  
(-0.0249882, -0.0528594) --  (-0.0230589, -0.0533075) --  (-0.0211287, 
-0.0536885) --  (-0.0191997, -0.0540027) --  (-0.0172741, -0.0542509) --  
(-0.0153541, -0.0544336) --  (-0.0134418, -0.0545514) --  (-0.0115393, 
-0.0546049) --  (-0.0096488, -0.0545951) --  (-0.00777213, 
-0.0545227) --  (-0.00591127, -0.0543888) --  (-0.0040682, 
-0.0541942) --  (-0.00224484, -0.0539399) --  (-0.000443022, 
-0.053627) --  (0.00133554, -0.0532568) --  (0.00308912, -0.0528304) --  
(0.00481601, -0.0523489) --  (0.00651451, -0.0518137) --  (0.00818305, 
-0.051226) --  (0.0098202, -0.0505874) --  (0.0114245, -0.0498991) --  
(0.0129945, -0.0491627) --  (0.0145288, -0.0483796) --  (0.0160261, 
-0.0475512) --  (0.0174853, -0.0466792) --  (0.0189051, -0.0457652) --  
(0.0202846, -0.0448108) --  (0.0216224, -0.0438174) --  (0.0229177, 
-0.0427869) --  (0.0241696, -0.041721) --  (0.0253773, -0.0406212) --  
(0.0265399, -0.0394894) --  (0.0276567, -0.0383272) --  (0.0287269, 
-0.0371363) --  (0.02975, -0.0359185) --  (0.0307254, -0.0346757) --  
(0.0316528, -0.0334094) --  (0.0325316, -0.0321215) --  (0.0333613, 
-0.0308138) --  (0.0341417, -0.0294881) --  (0.0348727, -0.0281459) --  
(0.035554, -0.0267893) --  (0.0361856, -0.0254198) --  (0.0367673, 
-0.0240392) --  (0.0372989, -0.0226493) --  (0.0377807, -0.0212518) --  
(0.0382129, -0.0198483) --  (0.0385955, -0.0184406) --  (0.0389288, 
-0.0170304) --  (0.0392129, -0.0156192) --  (0.0394482, -0.0142089) --  
(0.0396351, -0.0128008) --  (0.0397742, -0.0113967) --  (0.0398657, 
-0.00999799) --  (0.0399103, -0.00860633) --  (0.0399085, 
-0.00722324) --  (0.0398608, -0.00585017) --  (0.039768, -0.00448851) --  
(0.0396309, -0.00313967) --  (0.0394501, -0.00180504) --  (0.0392264, 
-0.000486016) --  (0.0389605, 0.000816061) --  (0.0386535, 
  0.00209998) --  (0.0383062, 0.00336456) --  (0.0379195, 
  0.00460859) --  (0.0374945, 0.00583088) --  (0.037032, 
  0.00703025) --  (0.036533, 0.00820565) --  (0.0359988, 
  0.00935611) --  (0.0354303, 0.0104807) --  (0.0348287, 
  0.0115784) --  (0.0341951, 0.0126482) --  (0.0335306, 
  0.0136893) --  (0.0328364, 0.0147009) --  (0.0321136, 
  0.0156823) --  (0.0313636, 0.0166328) --  (0.0305876, 
  0.0175516) --  (0.0297866, 0.0184381) --  (0.0289621, 
  0.0192916) --  (0.0281152, 0.0201117) --  (0.0272473, 
  0.0208979) --  (0.0263596, 0.0216498) --  (0.0254534, 
  0.0223669) --  (0.0245299, 0.0230487) --  (0.0235905, 
  0.0236951) --  (0.0226365, 0.0243057) --  (0.0216691, 
  0.0248804) --  (0.0206896, 0.0254189) --  (0.0196994, 
  0.0259212) --  (0.0186996, 0.026387) --  (0.0176916, 
  0.0268163) --  (0.0166766, 0.0272091) --  (0.0156559, 
  0.0275656) --  (0.0146308, 0.0278858) --  (0.0136024, 
  0.0281697) --  (0.012572, 0.0284175) --  (0.0115409, 
  0.0286293) --  (0.0105101, 0.0288055) --  (0.00948087, 
  0.0289464) --  (0.00845437, 0.0290522) --  (0.00743178, 
  0.0291232) --  (0.00641423, 0.0291598) --  (0.00540277, 
  0.0291624) --  (0.00439847, 0.0291316) --  (0.00340239, 
  0.0290677) --  (0.00241558, 0.0289714) --  (0.00143909, 
  0.028843) --  (0.000473905, 0.0286832) --  (-0.000479063, 
  0.0284926) --  (-0.0014189, 0.0282719) --  (-0.00234471, 
  0.0280217) --  (-0.00325556, 0.0277425) --  (-0.00415056, 
  0.0274353) --  (-0.00502894, 0.0271005) --  (-0.00588995, 
  0.0267391) --  (-0.00673283, 0.0263519) --  (-0.00755686, 
  0.0259395) --  (-0.00836129, 0.0255028) --  (-0.00914541, 
  0.0250425) --  (-0.00990865, 0.0245597) --  (-0.0106504, 
  0.024055) --  (-0.0113702, 0.0235294) --  (-0.0120675, 
  0.0229838) --  (-0.0127416, 0.022419) --  (-0.0133921, 
  0.0218359) --  (-0.0140187, 0.0212355) --  (-0.0146209, 
  0.0206187) --  (-0.0151983, 0.0199864) --  (-0.0157507, 
  0.0193395) --  (-0.0162777, 0.0186789) --  (-0.016779, 
  0.0180057) --  (-0.0172544, 0.0173207) --  (-0.0177037, 
  0.0166249) --  (-0.0181268, 0.0159192) --  (-0.0185234, 
  0.0152046) --  (-0.0188936, 0.014482) --  (-0.0192371, 
  0.0137524) --  (-0.019554, 0.0130166) --  (-0.0198442, 
  0.0122757) --  (-0.0201079, 0.0115304) --  (-0.0203451, 
  0.0107818) --  (-0.0205557, 0.0100307) --  (-0.0207398, 
  0.00927802) --  (-0.0208978, 0.00852469) --  (-0.0210297, 
  0.00777152) --  (-0.0211358, 0.0070194) --  (-0.0212161, 
  0.00626918) --  (-0.0212711, 0.00552171) --  (-0.0213008, 
  0.00477782) --  (-0.0213058, 0.00403829) --  (-0.0212862, 
  0.00330388) --  (-0.0212425, 0.00257539) --  (-0.021175, 
  0.0018536) --  (-0.021084, 0.00113927) --  (-0.02097, 
  0.000433101) --  (-0.0208335, -0.000264232) --  (-0.0206749, 
-0.000952057) --  (-0.0204947, -0.0016297) --  (-0.0202933, 
-0.00229649) --  (-0.0200713, -0.00295177) --  (-0.0198292, 
-0.00359498) --  (-0.0195675, -0.00422557) --  (-0.0192869, 
-0.00484299) --  (-0.0189878, -0.00544669) --  (-0.0186709, 
-0.00603613) --  (-0.0183367, -0.00661079) --  (-0.017986, 
-0.00717026) --  (-0.0176192, -0.00771411) --  (-0.0172371, 
-0.00824194) --  (-0.0168402, -0.00875333) --  (-0.0164293, 
-0.00924787) --  (-0.0160049, -0.00972521) --  (-0.0155678, 
-0.0101851) --  (-0.0151186, -0.0106272) --  (-0.0146581, -0.0110513) --  
(-0.0141868, -0.0114571) --  (-0.0137054, -0.0118443) --  (-0.0132147, 
-0.0122128) --  (-0.0127153, -0.0125624) --  (-0.0122079, -0.012893) --  
(-0.0116933, -0.0132044) --  (-0.011172, -0.0134965) --  (-0.0106448, 
-0.0137693) --  (-0.0101124, -0.0140226) --  (-0.00957542, 
-0.0142565) --  (-0.00903455, -0.0144709) --  (-0.00849048, 
-0.0146659) --  (-0.00794386, -0.0148415) --  (-0.00739537, 
-0.0149977) --  (-0.00684566, -0.0151346) --  (-0.00629538, 
-0.0152524) --  (-0.00574514, -0.0153511) --  (-0.00519558, 
-0.0154308) --  (-0.00464734, -0.0154918) --  (-0.00410104, 
-0.0155342) --  (-0.00355728, -0.0155582) --  (-0.00301663, 
-0.015564) --  (-0.00247966, -0.0155519) --  (-0.00194694, 
-0.0155221) --  (-0.00141905, -0.0154749) --  (-0.000896544, 
-0.0154106) --  (-0.000379936, -0.0153293) --  (0.00013028, 
-0.0152316) --  (0.000633609, -0.0151177) --  (0.00112956, -0.014988) --  
(0.00161763, -0.0148428) --  (0.00209736, -0.0146824) --  (0.00256832, 
-0.0145073) --  (0.00303011, -0.0143179) --  (0.00348233, -0.0141146) --  
(0.00392457, -0.0138978) --  (0.00435644, -0.0136679) --  (0.00477758, 
-0.0134253) --  (0.00518765, -0.0131705) --  (0.00558636, -0.012904) --  
(0.00597337, -0.0126263) --  (0.00634838, -0.0123377) --  (0.00671115, 
-0.0120387) --  (0.00706142, -0.0117299) --  (0.00739895, -0.0114118);

\draw[line width=0.8] (2.5, 0.0) -- (2.49226, 0.0972476) --  (2.48078, 0.193894) --  (2.46558, 
  0.289796) --  (2.44671, 0.384813) --  (2.4242, 0.478804) --  (2.39812, 
  0.571632) --  (2.36852, 0.663162) --  (2.33545, 0.753263) --  (2.29899,
   0.841803) --  (2.25921, 0.928658) --  (2.21617, 1.0137) --  (2.16997, 
  1.09682) --  (2.12069, 1.17789) --  (2.0684, 1.25679) --  (2.01322, 
  1.33343) --  (1.95523, 1.4077) --  (1.89453, 1.47948) --  (1.83124, 
  1.5487) --  (1.76544, 1.61525) --  (1.69727, 1.67904) --  (1.62682, 
  1.74) --  (1.55423, 1.79803) --  (1.47959, 1.85308) --  (1.40305, 
  1.90506) --  (1.32472, 1.95392) --  (1.24473, 1.99959) --  (1.16321, 
  2.04201) --  (1.08029, 2.08115) --  (0.996093, 2.11695) --  (0.910761, 
  2.14938) --  (0.824426, 2.1784) --  (0.737222, 2.20398) --  (0.649285, 
  2.2261) --  (0.560751, 2.24474) --  (0.471757, 2.25989) --  (0.382439, 
  2.27155) --  (0.292934, 2.2797) --  (0.203377, 2.28435) --  (0.113905, 
  2.28552) --  (0.0246515, 2.2832) --  (-0.064249, 
  2.27744) --  (-0.152664, 2.26824) --  (-0.240461, 
  2.25563) --  (-0.327511, 2.23965) --  (-0.413685, 
  2.22035) --  (-0.498858, 2.19775) --  (-0.582904, 
  2.17192) --  (-0.665703, 2.1429) --  (-0.747132, 
  2.11075) --  (-0.827077, 2.07553) --  (-0.905422, 
  2.03731) --  (-0.982056, 1.99617) --  (-1.05687, 
  1.95217) --  (-1.12976, 1.90539) --  (-1.20062, 1.85592) --  (-1.26936,
   1.80384) --  (-1.33588, 1.74925) --  (-1.40009, 1.69223) --  (-1.4619,
   1.63289) --  (-1.52123, 1.57131) --  (-1.57799, 
  1.50761) --  (-1.63213, 1.44189) --  (-1.68355, 1.37426) --  (-1.73221,
   1.30483) --  (-1.77803, 1.2337) --  (-1.82096, 1.161) --  (-1.86094, 
  1.08684) --  (-1.89794, 1.01134) --  (-1.9319, 0.934625) --  (-1.96278,
   0.856805) --  (-1.99055, 0.778006) --  (-2.01519, 
  0.698353) --  (-2.03667, 0.617969) --  (-2.05497, 
  0.536979) --  (-2.07007, 0.455507) --  (-2.08197, 
  0.373679) --  (-2.09065, 0.291619) --  (-2.09613, 
  0.209452) --  (-2.0984, 0.127304) --  (-2.09748, 
  0.0452973) --  (-2.09338, -0.0364436) --  (-2.08612, -0.117797) --  
(-2.07572, -0.198642) --  (-2.06221, -0.278857) --  (-2.04562, 
-0.358324) --  (-2.026, -0.436927) --  (-2.00338, -0.514551) --  
(-1.97781, -0.59108) --  (-1.94934, -0.666406) --  (-1.91802, 
-0.740418) --  (-1.88392, -0.813011) --  (-1.8471, -0.884079) --  
(-1.80761, -0.953522) --  (-1.76555, -1.02124) --  (-1.72096, 
-1.08714) --  (-1.67395, -1.15113) --  (-1.62457, -1.21312) --  
(-1.57293, -1.27303) --  (-1.5191, -1.33076) --  (-1.46318, 
-1.38625) --  (-1.40525, -1.43942) --  (-1.34542, -1.49019) --  
(-1.28378, -1.5385) --  (-1.22044, -1.5843) --  (-1.15549, -1.6275) --  
(-1.08903, -1.66807) --  (-1.02118, -1.70595) --  (-0.952044, 
-1.74109) --  (-0.881728, -1.77346) --  (-0.810346, -1.80301) --  
(-0.738008, -1.82971) --  (-0.664828, -1.85353) --  (-0.590919, 
-1.87444) --  (-0.516396, -1.89243) --  (-0.441373, -1.90748) --  
(-0.365967, -1.91958) --  (-0.290291, -1.92871) --  (-0.214462, 
-1.93489) --  (-0.138595, -1.9381) --  (-0.0628037, -1.93836) --  
(0.0127966, -1.93568) --  (0.0880934, -1.93007) --  (0.162974, 
-1.92155) --  (0.237325, -1.91015) --  (0.311039, -1.89589) --  
(0.384006, -1.87881) --  (0.456118, -1.85894) --  (0.527269, 
-1.83632) --  (0.597357, -1.811) --  (0.666279, -1.78303) --  (0.733933, 
-1.75245) --  (0.800225, -1.71933) --  (0.86506, -1.68372) --  
(0.928342, -1.64568) --  (0.989983, -1.60528) --  (1.0499, -1.5626) --  
(1.108, -1.5177) --  (1.16421, -1.47066) --  (1.21845, -1.42157) --  
(1.27064, -1.37049) --  (1.32071, -1.31751) --  (1.3686, -1.26273) --  
(1.41424, -1.20623) --  (1.45757, -1.14811) --  (1.49854, -1.08845) --  
(1.53708, -1.02735) --  (1.57315, -0.964907) --  (1.6067, -0.901226) --  
(1.6377, -0.836404) --  (1.66611, -0.770544) --  (1.69188, 
-0.703747) --  (1.71499, -0.636118) --  (1.73542, -0.567763) --  
(1.75315, -0.498787) --  (1.76815, -0.429297) --  (1.78042, 
-0.359399) --  (1.78994, -0.2892) --  (1.79671, -0.218808) --  (1.80074, 
-0.148328) --  (1.80201, -0.077869) --  (1.80055, -0.00753614) --  
(1.79636, 0.0625649) --  (1.78946, 0.132329) --  (1.77987, 
  0.201651) --  (1.76761, 0.270429) --  (1.75271, 0.338561) --  (1.7352, 
  0.405946) --  (1.71512, 0.472484) --  (1.6925, 0.538079) --  (1.66739, 
  0.602634) --  (1.63984, 0.666055) --  (1.60989, 0.728251) --  (1.57761,
   0.789132) --  (1.54303, 0.848609) --  (1.50623, 0.9066) --  (1.46727, 
  0.96302) --  (1.42622, 1.01779) --  (1.38313, 1.07083) --  (1.3381, 
  1.12207) --  (1.29118, 1.17144) --  (1.24245, 1.21887) --  (1.19201, 
  1.26429) --  (1.13992, 1.30764) --  (1.08628, 1.34886) --  (1.03116, 
  1.3879) --  (0.974657, 1.42471) --  (0.916862, 1.45923) --  (0.857866, 
  1.49143) --  (0.79776, 1.52126) --  (0.736639, 1.54869) --  (0.674599, 
  1.57367) --  (0.611736, 1.59619) --  (0.548149, 1.61621) --  (0.483934,
   1.63372) --  (0.419192, 1.64869) --  (0.354022, 
  1.66111) --  (0.288523, 1.67097) --  (0.222796, 1.67827) --  (0.15694, 
  1.68299) --  (0.0910559, 1.68515) --  (0.0252422, 
  1.68474) --  (-0.0404012, 1.68178) --  (-0.105776, 
  1.67627) --  (-0.170784, 1.66824) --  (-0.235329, 
  1.65771) --  (-0.299315, 1.64469) --  (-0.362645, 
  1.62922) --  (-0.425228, 1.61132) --  (-0.486972, 
  1.59104) --  (-0.547784, 1.5684) --  (-0.607576, 
  1.54345) --  (-0.666262, 1.51624) --  (-0.723757, 
  1.48682) --  (-0.779976, 1.45522) --  (-0.834838, 
  1.42152) --  (-0.888265, 1.38576) --  (-0.940184, 
  1.34801) --  (-0.990517, 1.30833) --  (-1.03919, 
  1.26679) --  (-1.08615, 1.22345) --  (-1.13131, 1.17838) --  (-1.17462,
   1.13167) --  (-1.21601, 1.08338) --  (-1.25544, 
  1.03358) --  (-1.29284, 0.982373) --  (-1.32818, 
  0.929826) --  (-1.36139, 0.876024) --  (-1.39243, 
  0.821054) --  (-1.42127, 0.765001) --  (-1.44787, 
  0.707954) --  (-1.4722, 0.650001) --  (-1.49422, 
  0.591233) --  (-1.5139, 0.531741) --  (-1.53124, 
  0.471617) --  (-1.54619, 0.410953) --  (-1.55876, 
  0.349843) --  (-1.56893, 0.28838) --  (-1.57669, 
  0.226659) --  (-1.58203, 0.164772) --  (-1.58496, 
  0.102814) --  (-1.58547, 
  0.0408794) --  (-1.58358, -0.0209393) --  (-1.57929, -0.0825486) --  
(-1.57262, -0.143856) --  (-1.56358, -0.204771) --  (-1.55219, 
-0.265201) --  (-1.53848, -0.325057) --  (-1.52248, -0.38425) --  
(-1.50421, -0.442693) --  (-1.48371, -0.500299) --  (-1.46102, 
-0.556984) --  (-1.43617, -0.612665) --  (-1.40922, -0.66726) --  
(-1.3802, -0.720691) --  (-1.34917, -0.77288) --  (-1.31618, 
-0.82375) --  (-1.28128, -0.87323) --  (-1.24454, -0.921249) --  
(-1.206, -0.967737) --  (-1.16575, -1.01263) --  (-1.12384, 
-1.05586) --  (-1.08034, -1.09737) --  (-1.03531, -1.13711) --  
(-0.98884, -1.17501) --  (-0.940996, -1.21102) --  (-0.891853, 
-1.2451) --  (-0.841489, -1.2772) --  (-0.789985, -1.30728) --  
(-0.737422, -1.33529) --  (-0.683879, -1.3612) --  (-0.629443, 
-1.38497) --  (-0.574198, -1.40658) --  (-0.518228, -1.426) --  
(-0.461621, -1.4432) --  (-0.404463, -1.45817) --  (-0.346843, 
-1.47089) --  (-0.288848, -1.48134) --  (-0.230567, -1.48952) --  
(-0.17209, -1.49541) --  (-0.113504, -1.49903) --  (-0.054899, 
-1.50035) --  (0.00363701, -1.4994) --  (0.0620157, -1.49618) --  
(0.120149, -1.49069) --  (0.17795, -1.48296) --  (0.235333, -1.473) --  
(0.29221, -1.46082) --  (0.348499, -1.44646) --  (0.404116, 
-1.42995) --  (0.458977, -1.41131) --  (0.513003, -1.39057) --  
(0.566114, -1.36778) --  (0.618232, -1.34297) --  (0.66928, 
-1.31618) --  (0.719184, -1.28746) --  (0.767872, -1.25687) --  
(0.815274, -1.22444) --  (0.86132, -1.19024) --  (0.905945, 
-1.15431) --  (0.949085, -1.11673) --  (0.990678, -1.07754) --  
(1.03066, -1.03681) --  (1.06899, -0.994612) --  (1.1056, -0.951008) --  
(1.14044, -0.906067) --  (1.17347, -0.859862) --  (1.20464, 
-0.812465) --  (1.2339, -0.763949) --  (1.26122, -0.714393) --  
(1.28656, -0.663873) --  (1.30989, -0.612467) --  (1.33117, 
-0.560255) --  (1.35038, -0.507318) --  (1.3675, -0.453738) --  (1.3825, 
-0.399598) --  (1.39538, -0.34498) --  (1.4061, -0.289968) --  (1.41466, 
-0.234646) --  (1.42106, -0.179098) --  (1.42528, -0.12341) --  
(1.42734, -0.0676646) --  (1.42722, -0.0119471) --  (1.42494, 
  0.0436586) --  (1.4205, 0.0990687) --  (1.41392, 0.1542) --  (1.4052, 
  0.20897) --  (1.39438, 0.263296) --  (1.38146, 0.317098) --  (1.36648, 
  0.370295) --  (1.34946, 0.422809) --  (1.33043, 0.474562) --  (1.30942,
   0.525476) --  (1.28648, 0.575479) --  (1.26164, 
  0.624494) --  (1.23493, 0.672451) --  (1.20642, 0.719281) --  (1.17614,
   0.764914) --  (1.14414, 0.809284) --  (1.11047, 0.852327) --  (1.0752,
   0.893982) --  (1.03837, 0.934187) --  (1.00005, 0.972886) --  (0.9603,
   1.01002) --  (0.919177, 1.04555) --  (0.876749, 
  1.07941) --  (0.833085, 1.11155) --  (0.788251, 1.14194) --  (0.742319,
   1.17053) --  (0.69536, 1.19729) --  (0.647449, 1.22217) --  (0.598658,
   1.24514) --  (0.549063, 1.26617) --  (0.498743, 
  1.28524) --  (0.447773, 1.30231) --  (0.396233, 1.31737) --  (0.3442, 
  1.33041) --  (0.291756, 1.34139) --  (0.238981, 1.35032) --  (0.185954,
   1.35718) --  (0.132756, 1.36196) --  (0.0794686, 
  1.36467) --  (0.026172, 1.3653) --  (-0.0270531, 
  1.36387) --  (-0.0801262, 1.36036) --  (-0.132968, 
  1.35479) --  (-0.185499, 1.34719) --  (-0.23764, 
  1.33755) --  (-0.289312, 1.3259) --  (-0.34044, 
  1.31227) --  (-0.390947, 1.29667) --  (-0.440759, 
  1.27914) --  (-0.489799, 1.2597) --  (-0.537997, 
  1.23839) --  (-0.585281, 1.21524) --  (-0.631583, 
  1.1903) --  (-0.676832, 1.1636) --  (-0.720964, 
  1.13519) --  (-0.763914, 1.10511) --  (-0.80562, 
  1.07342) --  (-0.846019, 1.04016) --  (-0.885054, 
  1.00538) --  (-0.92267, 0.969153) --  (-0.958813, 
  0.931525) --  (-0.993429, 0.892556) --  (-1.02647, 
  0.852308) --  (-1.05789, 0.810847) --  (-1.08764, 
  0.768236) --  (-1.11569, 0.724542) --  (-1.14198, 
  0.679832) --  (-1.16649, 0.634177) --  (-1.18919, 
  0.587649) --  (-1.21004, 0.540317) --  (-1.22901, 
  0.492256) --  (-1.24608, 0.443539) --  (-1.26123, 
  0.394243) --  (-1.27443, 0.344441) --  (-1.28568, 
  0.294211) --  (-1.29495, 0.243629) --  (-1.30224, 
  0.192772) --  (-1.30755, 0.141718) --  (-1.31085, 
  0.0905445) --  (-1.31216, 
  0.0393288) --  (-1.31148, -0.0118517) --  (-1.30881, -0.0629195) --  
(-1.30416, -0.113797) --  (-1.29754, -0.164409) --  (-1.28896, 
-0.214678) --  (-1.27844, -0.26453) --  (-1.266, -0.313889) --  
(-1.25166, -0.362682) --  (-1.23545, -0.410836) --  (-1.21739, 
-0.45828) --  (-1.19752, -0.504943) --  (-1.17586, -0.550756) --  
(-1.15246, -0.59565) --  (-1.12736, -0.639561) --  (-1.10058, 
-0.682423) --  (-1.07219, -0.724173) --  (-1.04221, -0.764751) --  
(-1.01071, -0.804096) --  (-0.977731, -0.842152) --  (-0.943325, 
-0.878862) --  (-0.907547, -0.914176) --  (-0.870455, -0.94804) --  
(-0.832105, -0.980406) --  (-0.79256, -1.01123) --  (-0.75188, 
-1.04046) --  (-0.710129, -1.06807) --  (-0.667373, -1.09401) --  
(-0.623676, -1.11824) --  (-0.579107, -1.14073) --  (-0.533736, 
-1.16146) --  (-0.487631, -1.18038) --  (-0.440865, -1.19748) --  
(-0.393508, -1.21274) --  (-0.345633, -1.22613) --  (-0.297314, 
-1.23764) --  (-0.248625, -1.24725) --  (-0.199639, -1.25495) --  
(-0.150432, -1.26073) --  (-0.101078, -1.26459) --  (-0.0516518, 
-1.26653) --  (-0.00222865, -1.26654) --  (0.0471167, -1.26462) --  
(0.0963099, -1.26079) --  (0.145277, -1.25506) --  (0.193944, 
-1.24743) --  (0.242237, -1.23791) --  (0.290085, -1.22654) --  
(0.337416, -1.21332) --  (0.384159, -1.19828) --  (0.430243, 
-1.18144) --  (0.475601, -1.16284) --  (0.520166, -1.14251) --  
(0.56387, -1.12047) --  (0.606649, -1.09676) --  (0.64844, -1.07143) --  
(0.689182, -1.04452) --  (0.728813, -1.01606) --  (0.767276, 
-0.986097) --  (0.804515, -0.954688) --  (0.840475, -0.92188) --  
(0.875105, -0.887723) --  (0.908351, -0.85227) --  (0.940168, 
-0.815579) --  (0.97051, -0.777706) --  (0.999333, -0.738711) --  
(1.02659, -0.698653) --  (1.05225, -0.657596) --  (1.07628, 
-0.615603) --  (1.09864, -0.57274) --  (1.11929, -0.52907) --  (1.13822, 
-0.484663) --  (1.15539, -0.439588) --  (1.17078, -0.393912) --  
(1.18437, -0.347705) --  (1.19614, -0.30104) --  (1.20608, 
-0.253986) --  (1.21417, -0.206616) --  (1.22041, -0.159002) --  
(1.22478, -0.111216) --  (1.2273, -0.0633307) --  (1.22794, 
-0.0154189) --  (1.22672, 0.0324469) --  (1.22364, 
  0.0801945) --  (1.21871, 0.127752) --  (1.21193, 
  0.175047) --  (1.20333, 0.222008) --  (1.19291, 0.268566) --  (1.18069,
   0.314651) --  (1.1667, 0.360192) --  (1.15096, 0.405122) --  (1.13349,
   0.449374) --  (1.11433, 0.492882) --  (1.0935, 0.535581) --  (1.07104,
   0.577407) --  (1.04698, 0.618299) --  (1.02137, 
  0.658196) --  (0.994248, 0.697038) --  (0.965651, 0.734769);

\draw[-latex, line width=0.8] (2.33545, 0.753263) --  (2.29899, 0.841803);

\draw[-latex, line width=0.8] (1.63984, 0.666055) --  (1.60989, 0.728251);

\draw[-latex, line width=0.8] (1.23493, 0.672451) --  (1.20642, 0.719281);

\draw[line width=0.8, color=gray] (2.2,0.0) -- (2.19366, 0.0855961) --  (2.18402, 0.1707) --  (2.1711, 
  0.255184) --  (2.15494, 0.338924) --  (2.13557, 0.421796) --  (2.11305,
   0.503679) --  (2.08741, 0.584454) --  (2.05871, 0.664003) --  (2.027, 
  0.74221) --  (1.99235, 0.818964) --  (1.95482, 0.894155) --  (1.91447, 
  0.967674) --  (1.87139, 1.03942) --  (1.82565, 1.10929) --  (1.77732, 
  1.17719) --  (1.72649, 1.24301) --  (1.67326, 1.30668) --  (1.6177, 
  1.36811) --  (1.55991, 1.4272) --  (1.5, 1.48389) --  (1.43805, 
  1.53809) --  (1.37417, 1.58973) --  (1.30847, 1.63875) --  (1.24104, 
  1.68509) --  (1.17201, 1.72867) --  (1.10148, 1.76946) --  (1.02956, 
  1.80739) --  (0.956372, 1.84243) --  (0.882026, 1.87453) --  (0.806639,
   1.90365) --  (0.730332, 1.92977) --  (0.653221, 
  1.95285) --  (0.575428, 1.97288) --  (0.497073, 1.98983) --  (0.418275,
   2.00369) --  (0.339156, 2.01446) --  (0.259837, 
  2.02213) --  (0.180438, 2.02669) --  (0.101079, 
  2.02817) --  (0.0218804, 2.02655) --  (-0.057039, 
  2.02187) --  (-0.135562, 2.01414) --  (-0.213569, 
  2.00338) --  (-0.290947, 1.98962) --  (-0.367581, 
  1.97289) --  (-0.443357, 1.95324) --  (-0.518165, 
  1.9307) --  (-0.591896, 1.90531) --  (-0.664442, 
  1.87713) --  (-0.735697, 1.84622) --  (-0.805562, 
  1.81261) --  (-0.873933, 1.77639) --  (-0.940715, 
  1.73761) --  (-1.00581, 1.69635) --  (-1.06913, 1.65266) --  (-1.13059,
   1.60664) --  (-1.19009, 1.55835) --  (-1.24756, 
  1.50788) --  (-1.30292, 1.45532) --  (-1.35609, 1.40074) --  (-1.40701,
   1.34425) --  (-1.45559, 1.28593) --  (-1.50178, 
  1.22588) --  (-1.54552, 1.1642) --  (-1.58674, 1.10098) --  (-1.62541, 
  1.03632) --  (-1.66146, 0.970339) --  (-1.69486, 
  0.903129) --  (-1.72555, 0.8348) --  (-1.75352, 
  0.765457) --  (-1.77872, 0.695211) --  (-1.80113, 
  0.624171) --  (-1.82072, 0.552446) --  (-1.83748, 
  0.480147) --  (-1.85138, 0.407386) --  (-1.86243, 
  0.334275) --  (-1.8706, 0.260925) --  (-1.87591, 
  0.187448) --  (-1.87836, 0.113954) --  (-1.87794, 
  0.0405562) --  (-1.87467, -0.032636) --  (-1.86858, -0.105513) --  
(-1.85966, -0.177966) --  (-1.84796, -0.249886) --  (-1.8335, 
-0.321167) --  (-1.8163, -0.391705) --  (-1.79642, -0.461394) --  
(-1.77387, -0.530133) --  (-1.74872, -0.597821) --  (-1.721, 
-0.664361) --  (-1.69077, -0.729654) --  (-1.65808, -0.793608) --  
(-1.62299, -0.856132) --  (-1.58556, -0.917134) --  (-1.54586, 
-0.976528) --  (-1.50395, -1.03423) --  (-1.45991, -1.09016) --  
(-1.41381, -1.14424) --  (-1.36572, -1.1964) --  (-1.31573, 
-1.24655) --  (-1.26392, -1.29464) --  (-1.21037, -1.3406) --  
(-1.15516, -1.38436) --  (-1.0984, -1.42588) --  (-1.04017, 
-1.46508) --  (-0.980559, -1.50192) --  (-0.919667, -1.53637) --  
(-0.857588, -1.56835) --  (-0.794421, -1.59785) --  (-0.730265, 
-1.62483) --  (-0.66522, -1.64925) --  (-0.599386, -1.67108) --  
(-0.532868, -1.6903) --  (-0.465766, -1.70689) --  (-0.398186, 
-1.72083) --  (-0.330229, -1.73212) --  (-0.262, -1.74074) --  
(-0.193603, -1.74669) --  (-0.125141, -1.74997) --  (-0.0567198, 
-1.75058) --  (0.0115593, -1.74854) --  (0.0795935, -1.74385) --  
(0.147281, -1.73653) --  (0.21452, -1.7266) --  (0.28121, -1.71407) --  
(0.347254, -1.699) --  (0.412554, -1.68139) --  (0.477012, -1.66129) --  
(0.540534, -1.63874) --  (0.603029, -1.61377) --  (0.664406, 
-1.58644) --  (0.724573, -1.55678) --  (0.783445, -1.52486) --  
(0.840938, -1.49074) --  (0.89697, -1.45446) --  (0.951458, 
-1.41609) --  (1.00433, -1.37569) --  (1.0555, -1.33334) --  (1.10491, 
-1.28911) --  (1.15249, -1.24305) --  (1.19816, -1.19526) --  (1.24188, 
-1.14581) --  (1.28356, -1.09477) --  (1.32317, -1.04224) --  (1.36065, 
-0.988292) --  (1.39594, -0.933014) --  (1.429, -0.876495) --  (1.4598, 
-0.818823) --  (1.48828, -0.76009) --  (1.51441, -0.700388) --  
(1.53816, -0.639809) --  (1.55951, -0.578447) --  (1.57842, 
-0.516399) --  (1.59489, -0.45376) --  (1.60887, -0.390626) --  
(1.62038, -0.327093) --  (1.62939, -0.26326) --  (1.6359, -0.199224) --  
(1.63991, -0.135081) --  (1.64142, -0.0709297) --  (1.64044, 
-0.00686604) --  (1.63697, 0.0570135) --  (1.63102, 
  0.120613) --  (1.62262, 0.183836) --  (1.61179, 0.24659) --  (1.59854, 
  0.308781) --  (1.5829, 0.370316) --  (1.56491, 0.431105) --  (1.5446, 
  0.491059) --  (1.52201, 0.550088) --  (1.49717, 0.608107) --  (1.47014,
   0.665031) --  (1.44095, 0.720778) --  (1.40967, 
  0.775266) --  (1.37634, 0.828418) --  (1.34102, 0.880157) --  (1.30377,
   0.930408) --  (1.26465, 0.979101) --  (1.22373, 1.02617) --  (1.18106,
   1.07154) --  (1.13673, 1.11515) --  (1.09081, 1.15695) --  (1.04336, 
  1.19687) --  (0.994465, 1.23486) --  (0.944202, 1.27086) --  (0.892651,
   1.30484) --  (0.839894, 1.33673) --  (0.786012, 
  1.36651) --  (0.731092, 1.39413) --  (0.675219, 1.41956) --  (0.61848, 
  1.44276) --  (0.560962, 1.46371) --  (0.502756, 1.48237) --  (0.443951,
   1.49874) --  (0.384637, 1.51279) --  (0.324906, 1.5245) --  (0.264848,
   1.53386) --  (0.204557, 1.54087) --  (0.144122, 
  1.54553) --  (0.0836358, 1.54783) --  (0.0231903, 
  1.54777) --  (-0.037124, 1.54537) --  (-0.0972163, 
  1.54062) --  (-0.156996, 1.53356) --  (-0.216373, 
  1.52418) --  (-0.275261, 1.51252) --  (-0.333571, 
  1.4986) --  (-0.391216, 1.48244) --  (-0.448111, 
  1.46407) --  (-0.504173, 1.44353) --  (-0.559319, 
  1.42086) --  (-0.613469, 1.3961) --  (-0.666541, 
  1.36928) --  (-0.718461, 1.34045) --  (-0.769153, 
  1.30967) --  (-0.818543, 1.27699) --  (-0.866559, 
  1.24245) --  (-0.913133, 1.20612) --  (-0.958201, 
  1.16806) --  (-1.0017, 1.12832) --  (-1.04355, 1.08698) --  (-1.08372, 
  1.0441) --  (-1.12214, 0.999742) --  (-1.15876, 
  0.953986) --  (-1.19352, 0.9069) --  (-1.22638, 0.858561) --  (-1.2573,
   0.809044) --  (-1.28623, 0.758429) --  (-1.31313, 
  0.706792) --  (-1.33797, 0.654215) --  (-1.36072, 
  0.600781) --  (-1.38134, 0.546572) --  (-1.39982, 
  0.491671) --  (-1.41613, 0.436164) --  (-1.43024, 
  0.380136) --  (-1.44216, 0.323672) --  (-1.45185, 
  0.26686) --  (-1.45931, 0.209786) --  (-1.46455, 
  0.152536) --  (-1.46755, 0.095198) --  (-1.46831, 
  0.0378586) --  (-1.46685, -0.0193955) --  (-1.46316, -0.0764783) --  
(-1.45726, -0.133304) --  (-1.44917, -0.189788) --  (-1.43889, 
-0.245844) --  (-1.42646, -0.301389) --  (-1.4119, -0.356342) --  
(-1.39523, -0.410621) --  (-1.37648, -0.464143) --  (-1.35569, 
-0.516831) --  (-1.3329, -0.568608) --  (-1.30813, -0.619399) --  
(-1.28144, -0.669125) --  (-1.25287, -0.717717) --  (-1.22247, 
-0.765105) --  (-1.19029, -0.811219) --  (-1.15638, -0.855991) --  
(-1.12079, -0.899358) --  (-1.08359, -0.941259) --  (-1.04483, 
-0.981633) --  (-1.00458, -1.02042) --  (-0.962895, -1.05757) --  
(-0.91985, -1.09303) --  (-0.875511, -1.12675) --  (-0.829945, 
-1.15867) --  (-0.783226, -1.18877) --  (-0.735427, -1.21699) --  
(-0.686624, -1.24331) --  (-0.636891, -1.26767) --  (-0.586305, 
-1.29005) --  (-0.534947, -1.31043) --  (-0.482894, -1.32877) --  
(-0.430227, -1.34506) --  (-0.377027, -1.35926) --  (-0.323376, 
-1.37137) --  (-0.269355, -1.38138) --  (-0.215048, -1.38926) --  
(-0.160537, -1.39502) --  (-0.105904, -1.39865) --  (-0.0512325, 
-1.40015) --  (0.00339477, -1.39952) --  (0.0578952, -1.39677) --  
(0.112187, -1.39191) --  (0.166189, -1.38494) --  (0.219819, 
-1.37589) --  (0.272997, -1.36477) --  (0.325645, -1.35161) --  
(0.377684, -1.33642) --  (0.429036, -1.31924) --  (0.479625, 
-1.3001) --  (0.529377, -1.27902) --  (0.578218, -1.25605) --  
(0.626077, -1.23122) --  (0.672883, -1.20458) --  (0.718567, 
-1.17616) --  (0.763063, -1.14603) --  (0.806307, -1.11422) --  
(0.848235, -1.08078) --  (0.888787, -1.04578) --  (0.927905, 
-1.00926) --  (0.965533, -0.97129) --  (1.00162, -0.931925) --  (1.0361, 
-0.891229) --  (1.06895, -0.849266) --  (1.1001, -0.806101) --  
(1.12952, -0.761803) --  (1.15717, -0.716442) --  (1.183, -0.670086) --  
(1.20698, -0.622809) --  (1.22908, -0.574685) --  (1.24927, 
-0.525787) --  (1.26753, -0.476192) --  (1.28383, -0.425974) --  
(1.29814, -0.375213) --  (1.31045, -0.323985) --  (1.32076, 
-0.272369) --  (1.32903, -0.220443) --  (1.33528, -0.168287) --  
(1.33948, -0.115981) --  (1.34165, -0.0636023) --  (1.34177, 
-0.0112318) --  (1.33986, 0.0410516) --  (1.33592, 
  0.0931694) --  (1.32996, 0.145043) --  (1.32199, 
  0.196594) --  (1.31203, 0.247746) --  (1.3001, 0.298422) --  (1.28622, 
  0.348547) --  (1.27042, 0.398044) --  (1.25272, 0.446842) --  (1.23315,
   0.494867) --  (1.21175, 0.54205) --  (1.18855, 0.588318) --  (1.16359,
   0.633605) --  (1.13692, 0.677844) --  (1.10857, 
  0.720972) --  (1.07859, 0.762922) --  (1.04703, 0.803634) --  (1.01395,
   0.843051);

\draw[line width=0.8, color=gray] (1.89505, 0.0739446) --  (1.88725, 0.147505) --  (1.87661, 
  0.220571) --  (1.86317, 0.293035) --  (1.84694, 0.364789) --  (1.82797,
   0.435727) --  (1.8063, 0.505746) --  (1.78196, 0.574743) --  (1.75501,
   0.642617) --  (1.72549, 0.70927) --  (1.69346, 0.774606) --  (1.65897,
   0.838531) --  (1.62209, 0.900954) --  (1.58289, 
  0.961786) --  (1.54142, 1.02094) --  (1.49776, 1.07833) --  (1.45198, 
  1.13388) --  (1.40416, 1.18752) --  (1.35438, 1.23916) --  (1.30273, 
  1.28874) --  (1.24927, 1.33618) --  (1.19412, 1.38143) --  (1.13734, 
  1.42443) --  (1.07904, 1.46511) --  (1.0193, 1.50343) --  (0.958228, 
  1.53933) --  (0.895914, 1.57277) --  (0.832457, 1.60371) --  (0.767958,
   1.63211) --  (0.702518, 1.65793) --  (0.636237, 
  1.68114) --  (0.569221, 1.70173) --  (0.501572, 1.71966) --  (0.433394,
   1.73492) --  (0.364793, 1.7475) --  (0.295873, 1.75738) --  (0.22674, 
  1.76456) --  (0.157498, 1.76903) --  (0.0882531, 
  1.77081) --  (0.0191093, 1.7699) --  (-0.0498292, 
  1.7663) --  (-0.118459, 1.76004) --  (-0.186678, 
  1.75112) --  (-0.254384, 1.73958) --  (-0.321477, 
  1.72544) --  (-0.387857, 1.70873) --  (-0.453426, 
  1.68948) --  (-0.518089, 1.66773) --  (-0.581751, 
  1.64352) --  (-0.644318, 1.6169) --  (-0.705701, 
  1.58792) --  (-0.76581, 1.55662) --  (-0.824558, 
  1.52306) --  (-0.881862, 1.4873) --  (-0.937641, 
  1.4494) --  (-0.991813, 1.40943) --  (-1.0443, 1.36745) --  (-1.09504, 
  1.32353) --  (-1.14395, 1.27775) --  (-1.19096, 1.23017) --  (-1.23602,
   1.18089) --  (-1.27905, 1.12997) --  (-1.32, 1.0775) --  (-1.35882, 
  1.02356) --  (-1.39546, 0.96825) --  (-1.42985, 
  0.911643) --  (-1.46197, 0.853833) --  (-1.49177, 
  0.794913) --  (-1.51921, 0.734974) --  (-1.54426, 
  0.67411) --  (-1.56689, 0.612416) --  (-1.58706, 
  0.549987) --  (-1.60477, 0.486922) --  (-1.61999, 
  0.423315) --  (-1.63269, 0.359266) --  (-1.64289, 
  0.294871) --  (-1.65056, 0.230231) --  (-1.6557, 
  0.165443) --  (-1.65831, 0.100605) --  (-1.65839, 
  0.0358152) --  (-1.65597, -0.0288287) --  (-1.65103, -0.0932294) --  
(-1.64361, -0.15729) --  (-1.63371, -0.220915) --  (-1.62137, 
-0.28401) --  (-1.60661, -0.346482) --  (-1.58945, -0.408237) --  
(-1.56993, -0.469184) --  (-1.5481, -0.529236) --  (-1.52398, 
-0.588303) --  (-1.49761, -0.646298) --  (-1.46906, -0.703137) --  
(-1.43836, -0.75874) --  (-1.40558, -0.813026) --  (-1.37075, 
-0.865914) --  (-1.33396, -0.917331) --  (-1.29525, -0.967204) --  
(-1.25468, -1.01546) --  (-1.21234, -1.06203) --  (-1.16828, 
-1.10686) --  (-1.12258, -1.14987) --  (-1.07531, -1.19101) --  
(-1.02654, -1.23022) --  (-0.976367, -1.26746) --  (-0.924854, 
-1.30266) --  (-0.872089, -1.33578) --  (-0.818153, -1.36678) --  
(-0.763133, -1.39562) --  (-0.707114, -1.42225) --  (-0.650184, 
-1.44665) --  (-0.592431, -1.46879) --  (-0.533945, -1.48863) --  
(-0.474817, -1.50616) --  (-0.415137, -1.52135) --  (-0.354998, 
-1.53419) --  (-0.294491, -1.54467) --  (-0.233708, -1.55277) --  
(-0.172743, -1.5585) --  (-0.111688, -1.56184) --  (-0.0506355, 
-1.56281) --  (0.0103224, -1.5614) --  (0.071094, -1.55763) --  
(0.131588, -1.5515) --  (0.191714, -1.54304) --  (0.251382, 
-1.53226) --  (0.310503, -1.51918) --  (0.368989, -1.50384) --  
(0.426754, -1.48626) --  (0.483713, -1.46647) --  (0.539782, 
-1.44451) --  (0.594878, -1.42042) --  (0.648921, -1.39424) --  
(0.701832, -1.36602) --  (0.753536, -1.3358) --  (0.803955, 
-1.30363) --  (0.853018, -1.26958) --  (0.900656, -1.23369) --  
(0.946798, -1.19602) --  (0.99138, -1.15665) --  (1.03434, -1.11562) --  
(1.07561, -1.07301) --  (1.11515, -1.02888) --  (1.15288, -0.983314) --  
(1.18877, -0.936375) --  (1.22276, -0.888138) --  (1.2548, 
-0.838681) --  (1.28486, -0.788082) --  (1.31289, -0.73642) --  
(1.33885, -0.683776) --  (1.36272, -0.630232) --  (1.38445, 
-0.575871) --  (1.40403, -0.520777) --  (1.42142, -0.465035) --  
(1.43662, -0.408732) --  (1.4496, -0.351954) --  (1.46034, 
-0.294788) --  (1.46884, -0.237321) --  (1.4751, -0.17964) --  (1.47909, 
-0.121834) --  (1.48083, -0.0639902) --  (1.48033, -0.00619571) --  
(1.47757, 0.0514619) --  (1.47259, 0.108896) --  (1.46538, 
  0.166021) --  (1.45596, 0.222751) --  (1.44436, 0.279) --  (1.4306, 
  0.334686) --  (1.4147, 0.389726) --  (1.3967, 0.444038) --  (1.37662, 
  0.497542) --  (1.3545, 0.550159) --  (1.33038, 0.601811) --  (1.3043, 
  0.652424) --  (1.27631, 0.701923) --  (1.24645, 0.750237) --  (1.21477,
   0.797294) --  (1.18132, 0.843027) --  (1.14617, 
  0.887371) --  (1.10936, 0.930261) --  (1.07095, 0.971636) --  (1.03101,
   1.01144) --  (0.989606, 1.04961) --  (0.946797, 1.0861) --  (0.902654,
   1.12085) --  (0.857246, 1.15382) --  (0.810645, 
  1.18496) --  (0.762925, 1.21423) --  (0.714159, 1.24159) --  (0.664425,
   1.267) --  (0.613799, 1.29043) --  (0.56236, 1.31185) --  (0.510188, 
  1.33122) --  (0.457364, 1.34854) --  (0.403968, 1.36376) --  (0.350082,
   1.37688) --  (0.29579, 1.38788) --  (0.241174, 1.39675) --  (0.186317,
   1.40348) --  (0.131303, 1.40807) --  (0.0762156, 
  1.41051) --  (0.0211378, 1.4108) --  (-0.0338471, 
  1.40895) --  (-0.0886564, 1.40497) --  (-0.143207, 
  1.39887) --  (-0.197418, 1.39065) --  (-0.251208, 
  1.38035) --  (-0.304496, 1.36798) --  (-0.357203, 
  1.35355) --  (-0.409251, 1.33711) --  (-0.460563, 
  1.31867) --  (-0.511062, 1.29827) --  (-0.560674, 
  1.27595) --  (-0.609327, 1.25174) --  (-0.656947, 
  1.22569) --  (-0.703468, 1.19783) --  (-0.748819, 
  1.16821) --  (-0.792935, 1.13689) --  (-0.835753, 
  1.10391) --  (-0.87721, 1.06933) --  (-0.917246, 
  1.0332) --  (-0.955804, 0.995579) --  (-0.99283, 
  0.956528) --  (-1.02827, 0.916109) --  (-1.06207, 
  0.874387) --  (-1.09419, 0.831427) --  (-1.12459, 
  0.787298) --  (-1.15321, 0.742065) --  (-1.18002, 
  0.695803) --  (-1.20498, 0.648583) --  (-1.22807, 
  0.600478) --  (-1.24924, 0.551561) --  (-1.26847, 
  0.50191) --  (-1.28574, 0.451601) --  (-1.30102, 
  0.400711) --  (-1.31429, 0.349318) --  (-1.32555, 
  0.297501) --  (-1.33477, 0.24534) --  (-1.34194, 
  0.192913) --  (-1.34707, 0.1403) --  (-1.35013, 
  0.0875817) --  (-1.35115, 
  0.0348377) --  (-1.35011, -0.0178522) --  (-1.34703, -0.0704083) --  
(-1.34191, -0.122752) --  (-1.33476, -0.174804) --  (-1.3256, 
-0.226487) --  (-1.31445, -0.277722) --  (-1.30132, -0.328434) --  
(-1.28625, -0.378548) --  (-1.26926, -0.427987) --  (-1.25037, 
-0.476679) --  (-1.22962, -0.524552) --  (-1.20705, -0.571536) --  
(-1.18269, -0.61756) --  (-1.15658, -0.662556) --  (-1.12877, 
-0.70646) --  (-1.0993, -0.749208) --  (-1.06822, -0.790735) --  
(-1.03558, -0.830981) --  (-1.00143, -0.86989) --  (-0.965824, 
-0.907405) --  (-0.928822, -0.943471) --  (-0.89048, -0.978035) --  
(-0.85086, -1.01105) --  (-0.810025, -1.04247) --  (-0.768038, 
-1.07225) --  (-0.724963, -1.10034) --  (-0.68087, -1.12671) --  
(-0.635827, -1.15132) --  (-0.589902, -1.17414) --  (-0.543168, 
-1.19514) --  (-0.495696, -1.21428) --  (-0.44756, -1.23154) --  
(-0.398834, -1.24691) --  (-0.349592, -1.26035) --  (-0.299909, 
-1.27185) --  (-0.249863, -1.28141) --  (-0.199529, -1.289) --  
(-0.148983, -1.29462) --  (-0.0983034, -1.29827) --  (-0.0475658, 
-1.29994) --  (0.0031525, -1.29964) --  (0.0537747, -1.29736) --  
(0.104225, -1.29312) --  (0.154427, -1.28693) --  (0.204305, 
-1.27879) --  (0.253784, -1.26872) --  (0.302791, -1.25675) --  
(0.351252, -1.24289) --  (0.399095, -1.22717) --  (0.446247, 
-1.20962) --  (0.49264, -1.19026) --  (0.538205, -1.16913) --  
(0.582874, -1.14626) --  (0.62658, -1.12169) --  (0.66926, -1.09546) --  
(0.710852, -1.06761) --  (0.751293, -1.03819) --  (0.790524, 
-1.00725) --  (0.828488, -0.974827) --  (0.865132, -0.940983) --  
(0.9004, -0.905769) --  (0.934241, -0.869238) --  (0.966607, 
-0.83145) --  (0.997452, -0.792464) --  (1.02673, -0.752341) --  
(1.05441, -0.711142) --  (1.08043, -0.668932) --  (1.10477, 
-0.625778) --  (1.1274, -0.581747) --  (1.14828, -0.536903) --  
(1.16738, -0.491319) --  (1.18468, -0.445065) --  (1.20015, 
-0.39821) --  (1.21377, -0.350828) --  (1.22553, -0.30299) --  (1.23541, 
-0.254769) --  (1.24341, -0.20624) --  (1.2495, -0.157476) --  (1.25368, 
-0.108551) --  (1.25595, -0.05954) --  (1.25632, -0.0105165) --  
(1.25478, 0.0384449) --  (1.25133, 0.0872703) --  (1.24599, 
  0.135886) --  (1.23877, 0.184219) --  (1.22968, 0.232197) --  (1.21874,
   0.279747) --  (1.20596, 0.326798) --  (1.19138, 0.37328) --  (1.17501,
   0.419123) --  (1.15688, 0.464259) --  (1.13702, 
  0.508621) --  (1.11547, 0.552143) --  (1.09226, 0.594759) --  (1.06742,
   0.636409) --  (1.041, 0.677029) --  (1.01305, 0.716559) --  (0.983594,
   0.754942);

\fill[color=gray!190!white] (0.0,0.0) circle (0.02);

\fill[color=gray!190!white] (2.5,0.0) circle (0.02);
\fill[color=gray!190!white] (1.8,0.0) circle (0.02);
\fill[color=gray!190!white] (1.425,0.0) circle (0.02);

\fill[color=gray!190!white] (0.0,2.27) circle (0.02);
\fill[color=gray!190!white] (0.0,1.68) circle (0.02);
\fill[color=gray!190!white] (0.0,1.36) circle (0.02);

\fill[color=gray!190!white] (-2.09,0.0) circle (0.02);
\fill[color=gray!190!white] (-1.58,0.0) circle (0.02);
\fill[color=gray!190!white] (-1.31,0.0) circle (0.02);

\node[scale=0.4] at (2.65,-0.15) {$a_1=(2,0)$};
\node[scale=0.4] at (1.95,-0.15) {$a_2$};
\node[scale=0.4] at (1.57,-0.15) {$a_3$};
\node[scale=0.4] at (0.15,2.39) {$c_1$};
\node[scale=0.4] at (0.15,1.86) {$c_2$};
\node[scale=0.4] at (0.15,1.28) {$c_3$};
\node[scale=0.4] at (-2.22,-0.15) {$b_1$};
\node[scale=0.4] at (-1.71,-0.15) {$b_2$};
\node[scale=0.4] at (-1.20,-0.15) {$b_3$};

%\node[scale=0.4] at (2.65,0.0) {$a_1$};
%\node[scale=0.4] at (1.95,0.0) {$a_2$};
%\node[scale=0.4] at (1.575,0.0) {$a_3$};
%\node[scale=0.4] at (0.0,2.37) {$c_1$};
%\node[scale=0.4] at (0.0,1.84) {$c_2$};
%\node[scale=0.4] at (0.0,1.48) {$c_3$};
%\node[scale=0.4] at (-2.24,0.0) {$b_1$};
%\node[scale=0.4] at (-1.72,0.0) {$b_2$};
%\node[scale=0.4] at (-1.20,0.0) {$b_3$};
%\node[scale=1.0] at (-11.5,0.0) {$\Gamma_2$};
%\node[scale=1.0] at (11.5,0.0) {$\Gamma_2$};
%\node[scale=1.0] at (0.0, -11.5) {$\Gamma_1$};
%\node[scale=1.0] at (0.0, 11.5) {$\Gamma_1$};
%\node[scale=1.0] at (-11.2,-11.2) {$p$};
%\node[scale=1.0] at (-11.2,11.2) {$p$};
%\node[scale=1.0] at (11.2, -11.2) {$p$};
%\node[scale=1.0] at (11.2, 11.2) {$p$};
\end{scope}

 \node[color=black] at (3.7,0.0) [scale=1.5] {$\Longrightarrow$};

%%%%%% DIAGRAMA 2

\begin{scope}[xshift=7cm]

\draw[line width=1.1,samples=1000,domain=0.0:360.0] plot( {cos(\x)},{sin(\x)});		

\draw[line width=0.1] (0.0,0.0) -- (1.84,1.84); 
\draw[line width=0.1] (0.0,0.0) -- (-1.84,1.84); 
\draw[line width=0.1] (0.0,0.0) -- (0.0,2.6); 
\draw[line width=0.1] (0.0,0.0) -- (2.6,0.0); 
\draw[line width=0.1] (0.0,0.0) -- (-2.6,0.0); 

\draw[line width=0.8, color=gray] (0.0992869, 0.00331078) -- (0.1, 0.0) -- 
(0.100767, -0.00436931) --  (0.101349, -0.00880562) --  (0.101741, 
-0.0133013) --  (0.10194, -0.0178486) --  (0.101941, -0.0224394) --  
(0.101741, -0.0270654) --  (0.101338, -0.0317181) --  (0.100728, 
-0.0363887) --  (0.0999097, -0.0410684) --  (0.0988801, -0.0457481) --  
(0.0976379, -0.0504185) --  (0.0961821, -0.0550702) --  (0.0945117, 
-0.0596939) --  (0.0926263, -0.0642798) --  (0.0905259, -0.0688183) --  
(0.0882111, -0.0732995) --  (0.0856826, -0.0777137) --  (0.0829417, 
-0.0820511) --  (0.0799902, -0.0863016) --  (0.0768303, -0.0904554) --  
(0.0734646, -0.0945027) --  (0.0698963, -0.0984337) --  (0.0661288, 
-0.102238) --  (0.0621663, -0.105908) --  (0.0580131, -0.109431) --  
(0.053674, -0.1128) --  (0.0491547, -0.116004) --  (0.0444609, 
-0.119036) --  (0.0395986, -0.121885) --  (0.0345749, -0.124543) --  
(0.0293968, -0.127001) --  (0.0240716, -0.129252) --  (0.0186076, 
-0.131286) --  (0.0130133, -0.133097) --  (0.00729708, -0.134677) --  
(0.00146845, -0.136019) --  (-0.00446298, -0.137117) --  (-0.0104875, 
-0.137963) --  (-0.0165946, -0.138551) --  (-0.0227737, -0.138877) --  
(-0.0290138, -0.138936) --  (-0.0353038, -0.138721) --  (-0.0416318, 
-0.13823) --  (-0.0479862, -0.137458) --  (-0.0543549, -0.136402) --  
(-0.0607255, -0.135059) --  (-0.0670853, -0.133428) --  (-0.0734218, 
-0.131506) --  (-0.079722, -0.129292) --  (-0.0859727, -0.126786) --  
(-0.0921609, -0.123988) --  (-0.0982732, -0.120897) --  (-0.104296, 
-0.117516) --  (-0.110217, -0.113845) --  (-0.116021, -0.109888) --  
(-0.121695, -0.105647) --  (-0.127227, -0.101126) --  (-0.132602, 
-0.0963291) --  (-0.137808, -0.0912605) --  (-0.142831, -0.0859262) --  
(-0.147657, -0.0803321) --  (-0.152275, -0.0744846) --  (-0.156672, 
-0.0683912) --  (-0.160835, -0.0620599) --  (-0.164752, -0.055499) --  
(-0.16841, -0.0487174) --  (-0.171799, -0.0417251) --  (-0.174908, 
-0.0345325) --  (-0.177724, -0.0271498) --  (-0.180238, -0.0195888) --  
(-0.18244, -0.0118616) --  (-0.18432, -0.0039805) --  (-0.185868, 
  0.00404175) --  (-0.187077, 0.0121913) --  (-0.187938, 
  0.0204541) --  (-0.188443, 0.0288161) --  (-0.188585, 
  0.0372622) --  (-0.188359, 0.045777) --  (-0.187759, 
  0.0543449) --  (-0.186778, 0.0629501) --  (-0.185413, 
  0.0715757) --  (-0.183661, 0.0802051) --  (-0.181517, 
  0.0888216) --  (-0.17898, 0.0974076) --  (-0.176048, 
  0.105946) --  (-0.172721, 0.114418) --  (-0.168997, 
  0.122807) --  (-0.164879, 0.131094) --  (-0.160368, 
  0.139262) --  (-0.155465, 0.147292) --  (-0.150174, 
  0.155165) --  (-0.1445, 0.162865) --  (-0.138447, 
  0.170372) --  (-0.132021, 0.177668) --  (-0.125228, 
  0.184736) --  (-0.118076, 0.191558) --  (-0.110572, 
  0.198116) --  (-0.102726, 0.204392) --  (-0.0945489, 
  0.210371) --  (-0.08605, 0.216034) --  (-0.0772409, 
  0.221365) --  (-0.0681343, 0.226349) --  (-0.0587436, 
  0.230969) --  (-0.0490824, 0.235211) --  (-0.0391652, 
  0.239059) --  (-0.029008, 0.242501) --  (-0.018627, 
  0.245522) --  (-0.00803856, 0.248109) --  (0.00273928, 
  0.25025) --  (0.013688, 0.251934) --  (0.0247891, 
  0.253149) --  (0.036023, 0.253886) --  (0.0473692, 
  0.254135) --  (0.0588071, 0.253889) --  (0.0703158, 
  0.253138) --  (0.0818733, 0.251877) --  (0.0934572, 
  0.250101) --  (0.105045, 0.247803) --  (0.116615, 
  0.244979) --  (0.128142, 0.241629) --  (0.139603, 
  0.237749) --  (0.150974, 0.233337) --  (0.162232, 
  0.228396) --  (0.173352, 0.222926) --  (0.184309, 
  0.21693) --  (0.19508, 0.210409) --  (0.20564, 0.203371) --  (0.215964,
   0.19582) --  (0.226028, 0.187762) --  (0.235808, 
  0.179207) --  (0.24528, 0.170163) --  (0.25442, 0.16064) --  (0.263205,
   0.150649) --  (0.271611, 0.140204) --  (0.279617, 
  0.129318) --  (0.287198, 0.118004) --  (0.294334, 
  0.10628) --  (0.301004, 0.0941629) --  (0.307187, 
  0.0816696) --  (0.312862, 0.068819) --  (0.318011, 
  0.0556318) --  (0.322616, 0.0421292) --  (0.326657, 
  0.0283324) --  (0.330119, 
  0.0142647) --  (0.332985, -0.0000496115) --  (0.335242, -0.0145861) --  
(0.336873, -0.0293196) --  (0.337868, -0.0442232) --  (0.338213, 
-0.0592697) --  (0.337899, -0.0744317) --  (0.336915, -0.0896806) --  
(0.335254, -0.104987) --  (0.332908, -0.120321) --  (0.329872, 
-0.135653) --  (0.32614, -0.150952) --  (0.321712, -0.166187) --  
(0.316583, -0.181326) --  (0.310754, -0.196338) --  (0.304226, 
-0.21119) --  (0.297002, -0.225852) --  (0.289085, -0.24029) --  
(0.280481, -0.254472) --  (0.271198, -0.268365) --  (0.261243, 
-0.281939) --  (0.250626, -0.295161) --  (0.239359, -0.307999) --  
(0.227455, -0.320421) --  (0.214928, -0.332397) --  (0.201794, 
-0.343897) --  (0.188071, -0.35489) --  (0.173778, -0.365346) --  
(0.158934, -0.375237) --  (0.143562, -0.384535) --  (0.127685, 
-0.393213) --  (0.111327, -0.401243) --  (0.0945142, -0.408601) --  
(0.0772743, -0.415263) --  (0.0596353, -0.421205) --  (0.0416264, 
-0.426404) --  (0.0232795, -0.43084) --  (0.00462661, -0.434493) --  
(-0.0143001, -0.437344) --  (-0.0334658, -0.439377) --  (-0.0528349, 
-0.440576) --  (-0.072372, -0.440927) --  (-0.0920402, -0.440416) --  
(-0.111801, -0.439035) --  (-0.131617, -0.436772) --  (-0.151448, 
-0.433621) --  (-0.171256, -0.429575) --  (-0.190998, -0.424631) --  
(-0.210636, -0.418787) --  (-0.230128, -0.41204) --  (-0.249433, 
-0.404394) --  (-0.268509, -0.395851) --  (-0.287316, -0.386417) --  
(-0.30581, -0.376098) --  (-0.323952, -0.364904) --  (-0.3417, 
-0.352846) --  (-0.359012, -0.339935) --  (-0.375849, -0.326188) --  
(-0.39217, -0.311621) --  (-0.407935, -0.296253) --  (-0.423106, 
-0.280103) --  (-0.437644, -0.263196) --  (-0.451511, -0.245555) --  
(-0.464672, -0.227206) --  (-0.47709, -0.208177) --  (-0.488732, 
-0.1885) --  (-0.499563, -0.168203) --  (-0.509551, -0.14732) --  
(-0.518668, -0.125888) --  (-0.526882, -0.103943) --  (-0.534166, 
-0.0815202) --  (-0.540494, -0.0586616) --  (-0.545842, -0.0354078) --  
(-0.550186, -0.0118001) --  (-0.553505, 0.012118) --  (-0.555783, 
  0.0363012) --  (-0.557, 0.0607041) --  (-0.557141, 
  0.0852806) --  (-0.556194, 0.109982) --  (-0.554148, 
  0.134761) --  (-0.550993, 0.159568) --  (-0.546724, 
  0.184353) --  (-0.541337, 0.209066) --  (-0.534828, 
  0.233655) --  (-0.5272, 0.258071) --  (-0.518454, 
  0.282261) --  (-0.508594, 0.306174) --  (-0.49763, 
  0.329759) --  (-0.485571, 0.352964) --  (-0.472428, 
  0.375738) --  (-0.458217, 0.39803) --  (-0.442955, 
  0.419791) --  (-0.42666, 0.44097) --  (-0.409356, 
  0.461518) --  (-0.391066, 0.481386) --  (-0.371816, 
  0.500529) --  (-0.351636, 0.518898) --  (-0.330556, 
  0.536449) --  (-0.308609, 0.553138) --  (-0.285832, 
  0.568922) --  (-0.262262, 0.583761) --  (-0.237937, 
  0.597613) --  (-0.2129, 0.610442) --  (-0.187195, 
  0.622212) --  (-0.160866, 0.632886) --  (-0.13396, 
  0.642434) --  (-0.106527, 0.650826) --  (-0.0786158, 
  0.658033) --  (-0.0502787, 0.664028) --  (-0.0215695, 
  0.668788) --  (0.00745779, 0.672293) --  (0.036748, 
  0.674521) --  (0.0662438, 0.675459) --  (0.0958876, 
  0.675091) --  (0.125621, 0.673406) --  (0.155385, 
  0.670396) --  (0.18512, 0.666056) --  (0.214765, 0.66038) --  (0.24426,
   0.653369) --  (0.273544, 0.645026) --  (0.302556, 
  0.635357) --  (0.331235, 0.624367) --  (0.359521, 
  0.612069) --  (0.387353, 0.598478) --  (0.414671, 
  0.583607) --  (0.441416, 0.567476) --  (0.46753, 
  0.55011) --  (0.492954, 0.531532) --  (0.517631, 
  0.511768) --  (0.541506, 0.490851) --  (0.564526, 
  0.468813) --  (0.586636, 0.445689) --  (0.607784, 
  0.421516) --  (0.627922, 0.396337) --  (0.647001, 
  0.370194) --  (0.664973, 0.34313) --  (0.681796, 
  0.315195) --  (0.697427, 0.286439) --  (0.711825, 
  0.256912) --  (0.724952, 0.226668) --  (0.736774, 
  0.195764) --  (0.747258, 0.164256) --  (0.75637, 
  0.132202) --  (0.764086, 0.0996641) --  (0.770381, 
  0.066704) --  (0.77523, 
  0.0333842) --  (0.778614, -0.000230986) --  (0.780519, -0.0340755) --  
(0.780929, -0.0680836) --  (0.779833, -0.102189) --  (0.777225, 
-0.136322) --  (0.773102, -0.170417) --  (0.767459, -0.204404) --  
(0.7603, -0.238215) --  (0.751629, -0.271782) --  (0.741454, 
-0.305035) --  (0.729787, -0.337907);

\draw[-latex, line width=0.6, color=gray] (0.312862, 0.068819) --  (0.318011, 0.0556318);

\draw[line width=0.8, color=gray] (0.1, 0.) -- (0.0992869, 0.00331078) -- (0.0984693, 
  0.00657435) -- (0.0975493, 0.00978757) -- (0.0965294, 
  0.0129474) -- (0.0954121, 0.0160509) -- (0.0942, 
  0.0190953) -- (0.0928956, 0.0220778) -- (0.0915017, 
  0.0249958) -- (0.0900211, 0.0278468) -- (0.0884566, 
  0.0306284) -- (0.0868111, 0.0333383) -- (0.0850875, 
  0.0359744) -- (0.083289, 0.0385346) -- (0.0814184, 
  0.0410169) -- (0.079479, 0.0434195) -- (0.0774738, 
  0.0457408) -- (0.0754061, 0.047979) -- (0.0732789, 
  0.0501328) -- (0.0710956, 0.0522007) -- (0.0688594, 
  0.0541815) -- (0.0665735, 0.0560741) -- (0.0642413, 
  0.0578774) -- (0.061866, 0.0595906) -- (0.0594509, 
  0.0612129) -- (0.0569993, 0.0627436) -- (0.0545145, 
  0.0641821) -- (0.0519999, 0.065528) -- (0.0494586, 
  0.0667811) -- (0.046894, 0.067941) -- (0.0443093, 
  0.0690076) -- (0.0417078, 0.069981) -- (0.0390926, 
  0.0708613) -- (0.0364669, 0.0716487) -- (0.033834, 
  0.0723434) -- (0.0311968, 0.0729459) -- (0.0285586, 
  0.0734569) -- (0.0259223, 0.0738768) -- (0.0232909, 
  0.0742063) -- (0.0206675, 0.0744463) -- (0.0180549, 
  0.0745977) -- (0.0154559, 0.0746616) -- (0.0128735, 
  0.0746388) -- (0.0103103, 0.0745307) -- (0.007769, 
  0.0743385) -- (0.00525222, 0.0740635) -- (0.00276261, 
  0.0737071) -- (0.000302652, 0.0732707) -- (-0.00212529, 
  0.072756) -- (-0.00451883, 0.0721647) -- (-0.00687561, 
  0.0714982) -- (-0.00919341, 0.0707585) -- (-0.0114701, 
  0.0699473) -- (-0.0137038, 0.0690665) -- (-0.0158922, 
  0.0681181) -- (-0.0180334, 0.0671039) -- (-0.0201258, 
  0.0660261) -- (-0.0221676, 0.0648867) -- (-0.0241569, 
  0.0636879) -- (-0.0260923, 0.0624317) -- (-0.0279721, 
  0.0611205) -- (-0.0297952, 0.0597564) -- (-0.0315601, 
  0.0583417) -- (-0.0332654, 0.0568787) -- (-0.0349099, 
  0.0553697) -- (-0.0364928, 0.0538171) -- (-0.0380129, 
  0.0522231) -- (-0.0394694, 0.0505903) -- (-0.0408613, 
  0.0489209) -- (-0.0421879, 0.0472174) -- (-0.0434486, 
  0.0454821) -- (-0.0446428, 0.0437176) -- (-0.0457701, 
  0.0419261) -- (-0.0468299, 0.0401102) -- (-0.0478219, 
  0.0382722) -- (-0.048746, 0.0364145) -- (-0.049602, 
  0.0345395) -- (-0.0503898, 0.0326496) -- (-0.0511093, 
  0.0307472) -- (-0.0517605, 0.0288346) -- (-0.0523438, 
  0.0269142) -- (-0.0528594, 0.0249882) -- (-0.0533075, 
  0.0230589) -- (-0.0536885, 0.0211287) -- (-0.0540027, 
  0.0191997) -- (-0.0542509, 0.0172741) -- (-0.0544336, 
  0.0153541) -- (-0.0545514, 0.0134418) -- (-0.0546049, 
  0.0115393) -- (-0.0545951, 0.0096488) -- (-0.0545227, 
  0.00777213) -- (-0.0543888, 0.00591127) -- (-0.0541942, 
  0.0040682) -- (-0.0539399, 0.00224484) -- (-0.053627, 
  0.000443022) -- (-0.0532568, -0.00133554) -- (-0.0528304, 
-0.00308912) -- (-0.0523489, -0.00481601) -- (-0.0518137, 
-0.00651451) -- (-0.051226, -0.00818305) -- (-0.0505874, 
-0.0098202) -- (-0.0498991, -0.0114245) -- (-0.0491627, -0.0129945) -- 
(-0.0483796, -0.0145288) -- (-0.0475512, -0.0160261) -- (-0.0466792, 
-0.0174853) -- (-0.0457652, -0.0189051) -- (-0.0448108, -0.0202846) -- 
(-0.0438174, -0.0216224) -- (-0.0427869, -0.0229177) -- (-0.041721, 
-0.0241696) -- (-0.0406212, -0.0253773) -- (-0.0394894, -0.0265399) -- 
(-0.0383272, -0.0276567) -- (-0.0371363, -0.0287269) -- (-0.0359185, 
-0.02975) -- (-0.0346757, -0.0307254) -- (-0.0334094, -0.0316528) -- 
(-0.0321215, -0.0325316) -- (-0.0308138, -0.0333613) -- (-0.0294881, 
-0.0341417) -- (-0.0281459, -0.0348727) -- (-0.0267893, -0.035554) -- 
(-0.0254198, -0.0361856) -- (-0.0240392, -0.0367673) -- (-0.0226493, 
-0.0372989) -- (-0.0212518, -0.0377807) -- (-0.0198483, -0.0382129) -- 
(-0.0184406, -0.0385955) -- (-0.0170304, -0.0389288) -- (-0.0156192, 
-0.0392129) -- (-0.0142089, -0.0394482) -- (-0.0128008, -0.0396351) -- 
(-0.0113967, -0.0397742) -- (-0.00999799, -0.0398657) -- 
(-0.00860633, -0.0399103) -- (-0.00722324, -0.0399085) -- 
(-0.00585017, -0.0398608) -- (-0.00448851, -0.039768) -- 
(-0.00313967, -0.0396309) -- (-0.00180504, -0.0394501) -- 
(-0.000486016, -0.0392264) -- (0.000816061, -0.0389605) -- 
(0.00209998, -0.0386535) -- (0.00336456, -0.0383062) -- (0.00460859, 
-0.0379195) -- (0.00583088, -0.0374945) -- (0.00703025, -0.037032) -- 
(0.00820565, -0.036533) -- (0.00935611, -0.0359988) -- (0.0104807, 
-0.0354303) -- (0.0115784, -0.0348287) -- (0.0126482, -0.0341951) -- 
(0.0136893, -0.0335306) -- (0.0147009, -0.0328364) -- (0.0156823, 
-0.0321136) -- (0.0166328, -0.0313636) -- (0.0175516, -0.0305876) -- 
(0.0184381, -0.0297866) -- (0.0192916, -0.0289621) -- (0.0201117, 
-0.0281152) -- (0.0208979, -0.0272473) -- (0.0216498, -0.0263596) -- 
(0.0223669, -0.0254534) -- (0.0230487, -0.0245299) -- (0.0236951, 
-0.0235905) -- (0.0243057, -0.0226365) -- (0.0248804, -0.0216691) -- 
(0.0254189, -0.0206896) -- (0.0259212, -0.0196994) -- (0.026387, 
-0.0186996) -- (0.0268163, -0.0176916) -- (0.0272091, -0.0166766) -- 
(0.0275656, -0.0156559) -- (0.0278858, -0.0146308) -- (0.0281697, 
-0.0136024) -- (0.0284175, -0.012572) -- (0.0286293, -0.0115409) -- 
(0.0288055, -0.0105101) -- (0.0289464, -0.00948087) -- (0.0290522, 
-0.00845437) -- (0.0291232, -0.00743178) -- (0.0291598, 
-0.00641423) -- (0.0291624, -0.00540277) -- (0.0291316, 
-0.00439847) -- (0.0290677, -0.00340239) -- (0.0289714, 
-0.00241558) -- (0.028843, -0.00143909) -- (0.0286832, 
-0.000473905) -- (0.0284926, 0.000479063) -- (0.0282719, 
  0.0014189) -- (0.0280217, 0.00234471) -- (0.0277425, 
  0.00325556) -- (0.0274353, 0.00415056) -- (0.0271005, 
  0.00502894) -- (0.0267391, 0.00588995) -- (0.0263519, 
  0.00673283) -- (0.0259395, 0.00755686) -- (0.0255028, 
  0.00836129) -- (0.0250425, 0.00914541) -- (0.0245597, 
  0.00990865) -- (0.024055, 0.0106504) -- (0.0235294, 
  0.0113702) -- (0.0229838, 0.0120675) -- (0.022419, 
  0.0127416) -- (0.0218359, 0.0133921) -- (0.0212355, 
  0.0140187) -- (0.0206187, 0.0146209) -- (0.0199864, 
  0.0151983) -- (0.0193395, 0.0157507) -- (0.0186789, 
  0.0162777) -- (0.0180057, 0.016779) -- (0.0173207, 
  0.0172544) -- (0.0166249, 0.0177037) -- (0.0159192, 
  0.0181268) -- (0.0152046, 0.0185234) -- (0.014482, 
  0.0188936) -- (0.0137524, 0.0192371) -- (0.0130166, 
  0.019554) -- (0.0122757, 0.0198442) -- (0.0115304, 
  0.0201079) -- (0.0107818, 0.0203451) -- (0.0100307, 
  0.0205557) -- (0.00927802, 0.0207398) -- (0.00852469, 
  0.0208978) -- (0.00777152, 0.0210297) -- (0.0070194, 
  0.0211358) -- (0.00626918, 0.0212161) -- (0.00552171, 
  0.0212711) -- (0.00477782, 0.0213008) -- (0.00403829, 
  0.0213058) -- (0.00330388, 0.0212862) -- (0.00257539, 
  0.0212425) -- (0.0018536, 0.021175) -- (0.00113927, 
  0.021084) -- (0.000433101, 0.02097) -- (-0.000264232, 
  0.0208335) -- (-0.000952057, 0.0206749) -- (-0.0016297, 0.0204947) --
 (-0.00229649, 0.0202933) -- (-0.00295177, 
  0.0200713) -- (-0.00359498, 0.0198292) -- (-0.00422557, 
  0.0195675) -- (-0.00484299, 0.0192869) -- (-0.00544669, 
  0.0189878) -- (-0.00603613, 0.0186709) -- (-0.00661079, 
  0.0183367) -- (-0.00717026, 0.017986) -- (-0.00771411, 
  0.0176192) -- (-0.00824194, 0.0172371) -- (-0.00875333, 
  0.0168402) -- (-0.00924787, 0.0164293) -- (-0.00972521, 
  0.0160049) -- (-0.0101851, 0.0155678) -- (-0.0106272, 
  0.0151186) -- (-0.0110513, 0.0146581) -- (-0.0114571, 
  0.0141868) -- (-0.0118443, 0.0137054) -- (-0.0122128, 
  0.0132147) -- (-0.0125624, 0.0127153) -- (-0.012893, 
  0.0122079) -- (-0.0132044, 0.0116933) -- (-0.0134965, 
  0.011172) -- (-0.0137693, 0.0106448) -- (-0.0140226, 
  0.0101124) -- (-0.0142565, 0.00957542) -- (-0.0144709, 
  0.00903455) -- (-0.0146659, 0.00849048) -- (-0.0148415, 
  0.00794386) -- (-0.0149977, 0.00739537) -- (-0.0151346, 
  0.00684566) -- (-0.0152524, 0.00629538) -- (-0.0153511, 
  0.00574514) -- (-0.0154308, 0.00519558) -- (-0.0154918, 
  0.00464734) -- (-0.0155342, 0.00410104) -- (-0.0155582, 
  0.00355728) -- (-0.015564, 0.00301663) -- (-0.0155519, 
  0.00247966) -- (-0.0155221, 0.00194694) -- (-0.0154749, 
  0.00141905) -- (-0.0154106, 0.000896544) -- (-0.0153293, 
  0.000379936) -- (-0.0152316, -0.00013028) -- (-0.0151177, 
-0.000633609) -- (-0.014988, -0.00112956) -- (-0.0148428, 
-0.00161763) -- (-0.0146824, -0.00209736) -- (-0.0145073, 
-0.00256832) -- (-0.0143179, -0.00303011) -- (-0.0141146, 
-0.00348233) -- (-0.0138978, -0.00392457) -- (-0.0136679, 
-0.00435644) -- (-0.0134253, -0.00477758) -- (-0.0131705, 
-0.00518765) -- (-0.012904, -0.00558636) -- (-0.0126263, 
-0.00597337) -- (-0.0123377, -0.00634838) -- (-0.0120387, 
-0.00671115) -- (-0.0117299, -0.00706142) -- (-0.0114118, -0.00739895);

\draw[line width=0.8, color=gray] (0.0,0.1) --(0.00504765, 0.100869) --  (0.0101829, 0.10149) --  (0.0153942, 
  0.101857) --  (0.0206691, 0.101964) --  (0.0259952, 
  0.101805) --  (0.0313594, 0.101376) --  (0.0367485, 
  0.100673) --  (0.0421487, 0.0996909) --  (0.047546, 
  0.0984276) --  (0.0529262, 0.0968806) --  (0.0582748, 
  0.0950485) --  (0.0635771, 0.0929303) --  (0.0688183, 
  0.0905259) --  (0.0739832, 0.0878359) --  (0.079057, 
  0.0848618) --  (0.0840242, 0.0816055) --  (0.0888699, 
  0.0780702) --  (0.0935787, 0.0742594) --  (0.0981357, 
  0.0701779) --  (0.102526, 0.0658308) --  (0.106734, 
  0.0612246) --  (0.110746, 0.0563659) --  (0.114546, 
  0.0512626) --  (0.118122, 0.0459234) --  (0.121459, 
  0.0403574) --  (0.124543, 0.0345749) --  (0.127361, 
  0.0285869) --  (0.129901, 0.0224048) --  (0.13215, 
  0.0160413) --  (0.134098, 0.00950945) --  (0.135731, 
  0.00282299) --  (0.137041, -0.00400329) --  (0.138017, -0.0109545) --  
(0.13865, -0.0180146) --  (0.138932, -0.0251671) --  (0.138854, 
-0.0323953) --  (0.138411, -0.0396814) --  (0.137595, -0.0470074) --  
(0.136402, -0.0543549) --  (0.134827, -0.0617049) --  (0.132868, 
-0.0690381) --  (0.130521, -0.0763349) --  (0.127785, -0.0835753) --  
(0.124659, -0.0907391) --  (0.121145, -0.097806) --  (0.117244, 
-0.104755) --  (0.112958, -0.111567) --  (0.10829, -0.118219) --  
(0.103247, -0.124693) --  (0.0978343, -0.130966) --  (0.0920577, 
-0.137019) --  (0.0859262, -0.142831) --  (0.0794489, -0.148382) --  
(0.0726355, -0.153652) --  (0.0654981, -0.158623) --  (0.0580491, 
-0.163275) --  (0.0503015, -0.167589) --  (0.0422702, -0.171548) --  
(0.0339712, -0.175135) --  (0.0254203, -0.178331) --  (0.0166358, 
-0.181122) --  (0.00763629, -0.183493) --  (-0.00155916, -0.185427) --  
(-0.0109298, -0.186913) --  (-0.0204541, -0.187938) --  (-0.0301104, 
-0.188489) --  (-0.0398756, -0.188555) --  (-0.0497258, -0.188129) --  
(-0.0596371, -0.1872) --  (-0.0695842, -0.185762) --  (-0.0795416, 
-0.183809) --  (-0.0894833, -0.181336) --  (-0.0993828, -0.178338) --  
(-0.109213, -0.174815) --  (-0.118947, -0.170765) --  (-0.128556, 
-0.166188) --  (-0.138014, -0.161087) --  (-0.147292, -0.155465) --  
(-0.156362, -0.149326) --  (-0.165196, -0.142678) --  (-0.173767, 
-0.135527) --  (-0.182046, -0.127883) --  (-0.190007, -0.119758) --  
(-0.197621, -0.111162) --  (-0.204863, -0.102109) --  (-0.211706, 
-0.0926158) --  (-0.218124, -0.0826979) --  (-0.224093, -0.0723734) --  
(-0.229587, -0.0616625) --  (-0.234584, -0.0505858) --  (-0.239059, 
-0.0391652) --  (-0.242993, -0.0274251) --  (-0.246365, -0.0153903) --  
(-0.249153, -0.00308659) --  (-0.251341, 0.00945791) --  (-0.252911, 
  0.0222147) --  (-0.253846, 0.0351546) --  (-0.254134, 
  0.048246) --  (-0.253761, 0.0614574) --  (-0.252714, 
  0.0747564) --  (-0.250985, 0.0881089) --  (-0.248565, 
  0.101481) --  (-0.245448, 0.114837) --  (-0.241629, 
  0.128142) --  (-0.237105, 0.141359) --  (-0.231873, 
  0.154452) --  (-0.225937, 0.167383) --  (-0.219298, 
  0.180116) --  (-0.21196, 0.192612) --  (-0.20393, 
  0.204836) --  (-0.195218, 0.216748) --  (-0.185832, 
  0.228311) --  (-0.175785, 0.239489) --  (-0.165094, 
  0.250244) --  (-0.153772, 0.260541) --  (-0.14184, 
  0.270344) --  (-0.129318, 0.279617) --  (-0.116227, 
  0.288326) --  (-0.102593, 0.296437) --  (-0.0884424, 
  0.30392) --  (-0.0738025, 0.310741) --  (-0.0587037, 
  0.316871) --  (-0.0431786, 0.322281) --  (-0.0272596, 
  0.326944) --  (-0.0109824, 0.330834) --  (0.00561561, 
  0.333926) --  (0.0224967, 0.336199) --  (0.039621, 
  0.33763) --  (0.0569467, 0.338203) --  (0.0744317, 
  0.337899) --  (0.0920324, 0.336704) --  (0.109703, 
  0.334606) --  (0.127399, 0.331593) --  (0.145074, 
  0.327658) --  (0.162678, 0.322796) --  (0.180165, 
  0.317002) --  (0.197486, 0.310276) --  (0.214592, 
  0.302621) --  (0.231433, 0.294039) --  (0.24796, 
  0.284537) --  (0.264123, 0.274126) --  (0.279873, 
  0.262818) --  (0.295161, 0.250626) --  (0.309938, 
  0.237569) --  (0.324155, 0.223666) --  (0.337766, 
  0.20894) --  (0.350724, 0.193418) --  (0.362982, 
  0.177126) --  (0.374497, 0.160095) --  (0.385225, 
  0.142358) --  (0.395124, 0.123952) --  (0.404154, 
  0.104913) --  (0.412276, 0.0852825) --  (0.419455, 
  0.0651035) --  (0.425653, 0.0444198) --  (0.43084, 
  0.0232795) --  (0.434984, 
  0.0017318) --  (0.438057, -0.0201734) --  (0.440035, -0.0423823) --  
(0.440893, -0.0648401) --  (0.440611, -0.0874918) --  (0.439172, 
-0.110279) --  (0.436562, -0.133142) --  (0.432767, -0.156023) --  
(0.42778, -0.178859) --  (0.421596, -0.201588) --  (0.414212, 
-0.224149) --  (0.405628, -0.246477) --  (0.395851, -0.268509) --  
(0.384887, -0.290182) --  (0.372746, -0.311432) --  (0.359445, 
-0.332195) --  (0.345, -0.352408) --  (0.329433, -0.372008) --  
(0.31277, -0.390934) --  (0.295038, -0.409124) --  (0.276268, 
-0.426518) --  (0.256497, -0.443059) --  (0.235761, -0.458688) --  
(0.214103, -0.47335) --  (0.191568, -0.486993) --  (0.168203, 
-0.499563) --  (0.144058, -0.511011) --  (0.119189, -0.521293) --  
(0.0936507, -0.530361) --  (0.0675024, -0.538174) --  (0.040807, 
-0.544696) --  (0.0136277, -0.549888) --  (-0.0139695, -0.553718) --  
(-0.0419148, -0.556158) --  (-0.0701387, -0.557182) --  (-0.098569, 
-0.556767) --  (-0.127132, -0.554895) --  (-0.155752, -0.551551) --  
(-0.184353, -0.546724) --  (-0.212858, -0.540409) --  (-0.241189, 
-0.5326) --  (-0.269267, -0.523302) --  (-0.297013, -0.512517) --  
(-0.324348, -0.500258) --  (-0.351193, -0.486537) --  (-0.37747, 
-0.471372) --  (-0.403101, -0.454788) --  (-0.428008, -0.436808) --  
(-0.452115, -0.417466) --  (-0.475348, -0.396797) --  (-0.497633, 
-0.374839) --  (-0.518898, -0.351636) --  (-0.539074, -0.327235) --  
(-0.558093, -0.301688) --  (-0.575891, -0.27505) --  (-0.592404, 
-0.247379) --  (-0.607574, -0.218739) --  (-0.621345, -0.189195) --  
(-0.633661, -0.158816) --  (-0.644475, -0.127674) --  (-0.65374, 
-0.0958456) --  (-0.661413, -0.0634068) --  (-0.667456, -0.0304395) --  
(-0.671836, 0.00297352) --  (-0.674521, 0.036748) --  (-0.675487, 
  0.0707962) --  (-0.674714, 0.10503) --  (-0.672182, 
  0.139358) --  (-0.667883, 0.173691) --  (-0.661808, 
  0.207935) --  (-0.653956, 0.241998) --  (-0.64433, 
  0.275786) --  (-0.632938, 0.309206) --  (-0.619791, 
  0.342164) --  (-0.604911, 0.374568) --  (-0.588317, 
  0.406324) --  (-0.570039, 0.437341) --  (-0.55011, 
  0.46753) --  (-0.528568, 0.4968) --  (-0.505454, 
  0.525065) --  (-0.480817, 0.552241) --  (-0.454709, 
  0.578243) --  (-0.427185, 0.602992) --  (-0.398309, 
  0.62641) --  (-0.368144, 0.648423) --  (-0.336759, 
  0.668959) --  (-0.30423, 0.687952) --  (-0.270633, 
  0.705336) --  (-0.236047, 0.721051) --  (-0.200559, 
  0.735042) --  (-0.164256, 0.747258) --  (-0.127226, 
  0.757649) --  (-0.0895646, 0.766176) --  (-0.0513665, 
  0.7728) --  (-0.0127287, 0.777487) --  (0.0262483, 
  0.780211) --  (0.0654633, 0.780951) --  (0.104814, 
  0.779686) --  (0.144196, 0.776409) --  (0.183505, 
  0.771111) --  (0.222636, 0.763791) --  (0.261484, 
  0.754456) --  (0.299942, 0.743117) --  (0.337907, 
  0.729786) --  (0.375273, 0.714489) --  (0.411939, 
  0.697252) --  (0.4478, 0.678106) --  (0.482758, 
  0.657091) --  (0.516713, 0.634252) --  (0.549569, 
  0.609633) --  (0.581232, 0.583291) --  (0.611611, 
  0.555286) --  (0.640617, 0.52568) --  (0.668164, 
  0.494541) --  (0.694174, 0.461945) --  (0.718564, 
  0.427966) --  (0.741264, 0.392688) --  (0.762204, 
  0.356196) --  (0.781317, 0.318579) --  (0.798543, 
  0.279931) --  (0.813828, 0.240348) --  (0.827118, 
  0.199928) --  (0.83837, 0.158773) --  (0.847543, 
  0.116989) --  (0.854601, 0.074682) --  (0.859515, 
  0.0319599) --  (0.862263, -0.0110663) --  (0.862825, -0.0542856) --  
(0.861189, -0.0975855) --  (0.857352, -0.140852) --  (0.851309, 
-0.183973) --  (0.843067, -0.226834) --  (0.83264, -0.269321) --  
(0.820042, -0.311322) --  (0.805298, -0.352724) --  (0.788438, 
-0.393417) --  (0.769495, -0.433291) --  (0.74851, -0.472238) --  
(0.725532, -0.510154) --  (0.70061, -0.546934) --  (0.673801, 
-0.582479) --  (0.645169, -0.616691) --  (0.614781, -0.649474) --  
(0.582709, -0.68074);

 \draw[-latex, line width=0.8, color=gray] (0.404154, 0.104913) --  (0.412276, 0.0852825);

\draw[line width=0.8, color=gray] (0.00504765, 0.100869) -- (0., 0.1) --  (-0.00331078, 0.0992869) --  (-0.00657435, 
  0.0984693) --  (-0.00978757, 0.0975493) --  (-0.0129474, 
  0.0965294) --  (-0.0160509, 0.0954121) --  (-0.0190953, 
  0.0942) --  (-0.0220778, 0.0928956) --  (-0.0249958, 
  0.0915017) --  (-0.0278468, 0.0900211) --  (-0.0306284, 
  0.0884566) --  (-0.0333383, 0.0868111) --  (-0.0359744, 
  0.0850875) --  (-0.0385346, 0.083289) --  (-0.0410169, 
  0.0814184) --  (-0.0434195, 0.079479) --  (-0.0457408, 
  0.0774738) --  (-0.047979, 0.0754061) --  (-0.0501328, 
  0.0732789) --  (-0.0522007, 0.0710956) --  (-0.0541815, 
  0.0688594) --  (-0.0560741, 0.0665735) --  (-0.0578774, 
  0.0642413) --  (-0.0595906, 0.061866) --  (-0.0612129, 
  0.0594509) --  (-0.0627436, 0.0569993) --  (-0.0641821, 
  0.0545145) --  (-0.065528, 0.0519999) --  (-0.0667811, 
  0.0494586) --  (-0.067941, 0.046894) --  (-0.0690076, 
  0.0443093) --  (-0.069981, 0.0417078) --  (-0.0708613, 
  0.0390926) --  (-0.0716487, 0.0364669) --  (-0.0723434, 
  0.033834) --  (-0.0729459, 0.0311968) --  (-0.0734569, 
  0.0285586) --  (-0.0738768, 0.0259223) --  (-0.0742063, 
  0.0232909) --  (-0.0744463, 0.0206675) --  (-0.0745977, 
  0.0180549) --  (-0.0746616, 0.0154559) --  (-0.0746388, 
  0.0128735) --  (-0.0745307, 0.0103103) --  (-0.0743385, 
  0.007769) --  (-0.0740635, 0.00525222) --  (-0.0737071, 
  0.00276261) --  (-0.0732707, 
  0.000302652) --  (-0.072756, -0.00212529) --  (-0.0721647, 
-0.00451883) --  (-0.0714982, -0.00687561) --  (-0.0707585, 
-0.00919341) --  (-0.0699473, -0.0114701) --  (-0.0690665, 
-0.0137038) --  (-0.0681181, -0.0158922) --  (-0.0671039, -0.0180334) --  
(-0.0660261, -0.0201258) --  (-0.0648867, -0.0221676) --  (-0.0636879, 
-0.0241569) --  (-0.0624317, -0.0260923) --  (-0.0611205, -0.0279721) --  
(-0.0597564, -0.0297952) --  (-0.0583417, -0.0315601) --  (-0.0568787, 
-0.0332654) --  (-0.0553697, -0.0349099) --  (-0.0538171, -0.0364928) --  
(-0.0522231, -0.0380129) --  (-0.0505903, -0.0394694) --  (-0.0489209, 
-0.0408613) --  (-0.0472174, -0.0421879) --  (-0.0454821, -0.0434486) --  
(-0.0437176, -0.0446428) --  (-0.0419261, -0.0457701) --  (-0.0401102, 
-0.0468299) --  (-0.0382722, -0.0478219) --  (-0.0364145, -0.048746) --  
(-0.0345395, -0.049602) --  (-0.0326496, -0.0503898) --  (-0.0307472, 
-0.0511093) --  (-0.0288346, -0.0517605) --  (-0.0269142, -0.0523438) --  
(-0.0249882, -0.0528594) --  (-0.0230589, -0.0533075) --  (-0.0211287, 
-0.0536885) --  (-0.0191997, -0.0540027) --  (-0.0172741, -0.0542509) --  
(-0.0153541, -0.0544336) --  (-0.0134418, -0.0545514) --  (-0.0115393, 
-0.0546049) --  (-0.0096488, -0.0545951) --  (-0.00777213, 
-0.0545227) --  (-0.00591127, -0.0543888) --  (-0.0040682, 
-0.0541942) --  (-0.00224484, -0.0539399) --  (-0.000443022, 
-0.053627) --  (0.00133554, -0.0532568) --  (0.00308912, -0.0528304) --  
(0.00481601, -0.0523489) --  (0.00651451, -0.0518137) --  (0.00818305, 
-0.051226) --  (0.0098202, -0.0505874) --  (0.0114245, -0.0498991) --  
(0.0129945, -0.0491627) --  (0.0145288, -0.0483796) --  (0.0160261, 
-0.0475512) --  (0.0174853, -0.0466792) --  (0.0189051, -0.0457652) --  
(0.0202846, -0.0448108) --  (0.0216224, -0.0438174) --  (0.0229177, 
-0.0427869) --  (0.0241696, -0.041721) --  (0.0253773, -0.0406212) --  
(0.0265399, -0.0394894) --  (0.0276567, -0.0383272) --  (0.0287269, 
-0.0371363) --  (0.02975, -0.0359185) --  (0.0307254, -0.0346757) --  
(0.0316528, -0.0334094) --  (0.0325316, -0.0321215) --  (0.0333613, 
-0.0308138) --  (0.0341417, -0.0294881) --  (0.0348727, -0.0281459) --  
(0.035554, -0.0267893) --  (0.0361856, -0.0254198) --  (0.0367673, 
-0.0240392) --  (0.0372989, -0.0226493) --  (0.0377807, -0.0212518) --  
(0.0382129, -0.0198483) --  (0.0385955, -0.0184406) --  (0.0389288, 
-0.0170304) --  (0.0392129, -0.0156192) --  (0.0394482, -0.0142089) --  
(0.0396351, -0.0128008) --  (0.0397742, -0.0113967) --  (0.0398657, 
-0.00999799) --  (0.0399103, -0.00860633) --  (0.0399085, 
-0.00722324) --  (0.0398608, -0.00585017) --  (0.039768, -0.00448851) --  
(0.0396309, -0.00313967) --  (0.0394501, -0.00180504) --  (0.0392264, 
-0.000486016) --  (0.0389605, 0.000816061) --  (0.0386535, 
  0.00209998) --  (0.0383062, 0.00336456) --  (0.0379195, 
  0.00460859) --  (0.0374945, 0.00583088) --  (0.037032, 
  0.00703025) --  (0.036533, 0.00820565) --  (0.0359988, 
  0.00935611) --  (0.0354303, 0.0104807) --  (0.0348287, 
  0.0115784) --  (0.0341951, 0.0126482) --  (0.0335306, 
  0.0136893) --  (0.0328364, 0.0147009) --  (0.0321136, 
  0.0156823) --  (0.0313636, 0.0166328) --  (0.0305876, 
  0.0175516) --  (0.0297866, 0.0184381) --  (0.0289621, 
  0.0192916) --  (0.0281152, 0.0201117) --  (0.0272473, 
  0.0208979) --  (0.0263596, 0.0216498) --  (0.0254534, 
  0.0223669) --  (0.0245299, 0.0230487) --  (0.0235905, 
  0.0236951) --  (0.0226365, 0.0243057) --  (0.0216691, 
  0.0248804) --  (0.0206896, 0.0254189) --  (0.0196994, 
  0.0259212) --  (0.0186996, 0.026387) --  (0.0176916, 
  0.0268163) --  (0.0166766, 0.0272091) --  (0.0156559, 
  0.0275656) --  (0.0146308, 0.0278858) --  (0.0136024, 
  0.0281697) --  (0.012572, 0.0284175) --  (0.0115409, 
  0.0286293) --  (0.0105101, 0.0288055) --  (0.00948087, 
  0.0289464) --  (0.00845437, 0.0290522) --  (0.00743178, 
  0.0291232) --  (0.00641423, 0.0291598) --  (0.00540277, 
  0.0291624) --  (0.00439847, 0.0291316) --  (0.00340239, 
  0.0290677) --  (0.00241558, 0.0289714) --  (0.00143909, 
  0.028843) --  (0.000473905, 0.0286832) --  (-0.000479063, 
  0.0284926) --  (-0.0014189, 0.0282719) --  (-0.00234471, 
  0.0280217) --  (-0.00325556, 0.0277425) --  (-0.00415056, 
  0.0274353) --  (-0.00502894, 0.0271005) --  (-0.00588995, 
  0.0267391) --  (-0.00673283, 0.0263519) --  (-0.00755686, 
  0.0259395) --  (-0.00836129, 0.0255028) --  (-0.00914541, 
  0.0250425) --  (-0.00990865, 0.0245597) --  (-0.0106504, 
  0.024055) --  (-0.0113702, 0.0235294) --  (-0.0120675, 
  0.0229838) --  (-0.0127416, 0.022419) --  (-0.0133921, 
  0.0218359) --  (-0.0140187, 0.0212355) --  (-0.0146209, 
  0.0206187) --  (-0.0151983, 0.0199864) --  (-0.0157507, 
  0.0193395) --  (-0.0162777, 0.0186789) --  (-0.016779, 
  0.0180057) --  (-0.0172544, 0.0173207) --  (-0.0177037, 
  0.0166249) --  (-0.0181268, 0.0159192) --  (-0.0185234, 
  0.0152046) --  (-0.0188936, 0.014482) --  (-0.0192371, 
  0.0137524) --  (-0.019554, 0.0130166) --  (-0.0198442, 
  0.0122757) --  (-0.0201079, 0.0115304) --  (-0.0203451, 
  0.0107818) --  (-0.0205557, 0.0100307) --  (-0.0207398, 
  0.00927802) --  (-0.0208978, 0.00852469) --  (-0.0210297, 
  0.00777152) --  (-0.0211358, 0.0070194) --  (-0.0212161, 
  0.00626918) --  (-0.0212711, 0.00552171) --  (-0.0213008, 
  0.00477782) --  (-0.0213058, 0.00403829) --  (-0.0212862, 
  0.00330388) --  (-0.0212425, 0.00257539) --  (-0.021175, 
  0.0018536) --  (-0.021084, 0.00113927) --  (-0.02097, 
  0.000433101) --  (-0.0208335, -0.000264232) --  (-0.0206749, 
-0.000952057) --  (-0.0204947, -0.0016297) --  (-0.0202933, 
-0.00229649) --  (-0.0200713, -0.00295177) --  (-0.0198292, 
-0.00359498) --  (-0.0195675, -0.00422557) --  (-0.0192869, 
-0.00484299) --  (-0.0189878, -0.00544669) --  (-0.0186709, 
-0.00603613) --  (-0.0183367, -0.00661079) --  (-0.017986, 
-0.00717026) --  (-0.0176192, -0.00771411) --  (-0.0172371, 
-0.00824194) --  (-0.0168402, -0.00875333) --  (-0.0164293, 
-0.00924787) --  (-0.0160049, -0.00972521) --  (-0.0155678, 
-0.0101851) --  (-0.0151186, -0.0106272) --  (-0.0146581, -0.0110513) --  
(-0.0141868, -0.0114571) --  (-0.0137054, -0.0118443) --  (-0.0132147, 
-0.0122128) --  (-0.0127153, -0.0125624) --  (-0.0122079, -0.012893) --  
(-0.0116933, -0.0132044) --  (-0.011172, -0.0134965) --  (-0.0106448, 
-0.0137693) --  (-0.0101124, -0.0140226) --  (-0.00957542, 
-0.0142565) --  (-0.00903455, -0.0144709) --  (-0.00849048, 
-0.0146659) --  (-0.00794386, -0.0148415) --  (-0.00739537, 
-0.0149977) --  (-0.00684566, -0.0151346) --  (-0.00629538, 
-0.0152524) --  (-0.00574514, -0.0153511) --  (-0.00519558, 
-0.0154308) --  (-0.00464734, -0.0154918) --  (-0.00410104, 
-0.0155342) --  (-0.00355728, -0.0155582) --  (-0.00301663, 
-0.015564) --  (-0.00247966, -0.0155519) --  (-0.00194694, 
-0.0155221) --  (-0.00141905, -0.0154749) --  (-0.000896544, 
-0.0154106) --  (-0.000379936, -0.0153293) --  (0.00013028, 
-0.0152316) --  (0.000633609, -0.0151177) --  (0.00112956, -0.014988) --  
(0.00161763, -0.0148428) --  (0.00209736, -0.0146824) --  (0.00256832, 
-0.0145073) --  (0.00303011, -0.0143179) --  (0.00348233, -0.0141146) --  
(0.00392457, -0.0138978) --  (0.00435644, -0.0136679) --  (0.00477758, 
-0.0134253) --  (0.00518765, -0.0131705) --  (0.00558636, -0.012904) --  
(0.00597337, -0.0126263) --  (0.00634838, -0.0123377) --  (0.00671115, 
-0.0120387) --  (0.00706142, -0.0117299) --  (0.00739895, -0.0114118);

\draw[line width=0.8] (2.5, 0.0) -- (2.49226, 0.0972476) --  (2.48078, 0.193894) --  (2.46558, 
  0.289796) --  (2.44671, 0.384813) --  (2.4242, 0.478804) --  (2.39812, 
  0.571632) --  (2.36852, 0.663162) --  (2.33545, 0.753263) --  (2.29899,
   0.841803) --  (2.25921, 0.928658) --  (2.21617, 1.0137) --  (2.16997, 
  1.09682) --  (2.12069, 1.17789) --  (2.0684, 1.25679) --  (2.01322, 
  1.33343) --  (1.95523, 1.4077) --  (1.89453, 1.47948) --  (1.83124, 
  1.5487) --  (1.76544, 1.61525) --  (1.69727, 1.67904) --  (1.62682, 
  1.74) --  (1.55423, 1.79803) --  (1.47959, 1.85308) --  (1.40305, 
  1.90506) --  (1.32472, 1.95392) --  (1.24473, 1.99959) --  (1.16321, 
  2.04201) --  (1.08029, 2.08115) --  (0.996093, 2.11695) --  (0.910761, 
  2.14938) --  (0.824426, 2.1784) --  (0.737222, 2.20398) --  (0.649285, 
  2.2261) --  (0.560751, 2.24474) --  (0.471757, 2.25989) --  (0.382439, 
  2.27155) --  (0.292934, 2.2797) --  (0.203377, 2.28435) --  (0.113905, 
  2.28552) --  (0.0246515, 2.2832) --  (-0.064249, 
  2.27744) --  (-0.152664, 2.26824) --  (-0.240461, 
  2.25563) --  (-0.327511, 2.23965) --  (-0.413685, 
  2.22035) --  (-0.498858, 2.19775) --  (-0.582904, 
  2.17192) --  (-0.665703, 2.1429) --  (-0.747132, 
  2.11075) --  (-0.827077, 2.07553) --  (-0.905422, 
  2.03731) --  (-0.982056, 1.99617) --  (-1.05687, 
  1.95217) --  (-1.12976, 1.90539) --  (-1.20062, 1.85592) --  (-1.26936,
   1.80384) --  (-1.33588, 1.74925) --  (-1.40009, 1.69223) --  (-1.4619,
   1.63289) --  (-1.52123, 1.57131) --  (-1.57799, 
  1.50761) --  (-1.63213, 1.44189) --  (-1.68355, 1.37426) --  (-1.73221,
   1.30483) --  (-1.77803, 1.2337) --  (-1.82096, 1.161) --  (-1.86094, 
  1.08684) --  (-1.89794, 1.01134) --  (-1.9319, 0.934625) --  (-1.96278,
   0.856805) --  (-1.99055, 0.778006) --  (-2.01519, 
  0.698353) --  (-2.03667, 0.617969) --  (-2.05497, 
  0.536979) --  (-2.07007, 0.455507) --  (-2.08197, 
  0.373679) --  (-2.09065, 0.291619) --  (-2.09613, 
  0.209452) --  (-2.0984, 0.127304) --  (-2.09748, 
  0.0452973) --  (-2.09338, -0.0364436) --  (-2.08612, -0.117797) --  
(-2.07572, -0.198642) --  (-2.06221, -0.278857) --  (-2.04562, 
-0.358324) --  (-2.026, -0.436927) --  (-2.00338, -0.514551) --  
(-1.97781, -0.59108) --  (-1.94934, -0.666406) --  (-1.91802, 
-0.740418) --  (-1.88392, -0.813011) --  (-1.8471, -0.884079) --  
(-1.80761, -0.953522) --  (-1.76555, -1.02124) --  (-1.72096, 
-1.08714) --  (-1.67395, -1.15113) --  (-1.62457, -1.21312) --  
(-1.57293, -1.27303) --  (-1.5191, -1.33076) --  (-1.46318, 
-1.38625) --  (-1.40525, -1.43942) --  (-1.34542, -1.49019) --  
(-1.28378, -1.5385) --  (-1.22044, -1.5843) --  (-1.15549, -1.6275) --  
(-1.08903, -1.66807) --  (-1.02118, -1.70595) --  (-0.952044, 
-1.74109) --  (-0.881728, -1.77346) --  (-0.810346, -1.80301) --  
(-0.738008, -1.82971) --  (-0.664828, -1.85353) --  (-0.590919, 
-1.87444) --  (-0.516396, -1.89243) --  (-0.441373, -1.90748) --  
(-0.365967, -1.91958) --  (-0.290291, -1.92871) --  (-0.214462, 
-1.93489) --  (-0.138595, -1.9381) --  (-0.0628037, -1.93836) --  
(0.0127966, -1.93568) --  (0.0880934, -1.93007) --  (0.162974, 
-1.92155) --  (0.237325, -1.91015) --  (0.311039, -1.89589) --  
(0.384006, -1.87881) --  (0.456118, -1.85894) --  (0.527269, 
-1.83632) --  (0.597357, -1.811) --  (0.666279, -1.78303) --  (0.733933, 
-1.75245) --  (0.800225, -1.71933) --  (0.86506, -1.68372) --  
(0.928342, -1.64568) --  (0.989983, -1.60528) --  (1.0499, -1.5626) --  
(1.108, -1.5177) --  (1.16421, -1.47066) --  (1.21845, -1.42157) --  
(1.27064, -1.37049) --  (1.32071, -1.31751) --  (1.3686, -1.26273) --  
(1.41424, -1.20623) --  (1.45757, -1.14811) --  (1.49854, -1.08845) --  
(1.53708, -1.02735) --  (1.57315, -0.964907) --  (1.6067, -0.901226) --  
(1.6377, -0.836404) --  (1.66611, -0.770544) --  (1.69188, 
-0.703747) --  (1.71499, -0.636118) --  (1.73542, -0.567763) --  
(1.75315, -0.498787) --  (1.76815, -0.429297) --  (1.78042, 
-0.359399) --  (1.78994, -0.2892) --  (1.79671, -0.218808) --  (1.80074, 
-0.148328) --  (1.80201, -0.077869) --  (1.80055, -0.00753614) --  
(1.79636, 0.0625649) --  (1.78946, 0.132329) --  (1.77987, 
  0.201651) --  (1.76761, 0.270429) --  (1.75271, 0.338561) --  (1.7352, 
  0.405946) --  (1.71512, 0.472484) --  (1.6925, 0.538079) --  (1.66739, 
  0.602634) --  (1.63984, 0.666055) --  (1.60989, 0.728251) --  (1.57761,
   0.789132) --  (1.54303, 0.848609) --  (1.50623, 0.9066) --  (1.46727, 
  0.96302) --  (1.42622, 1.01779) --  (1.38313, 1.07083) --  (1.3381, 
  1.12207) --  (1.29118, 1.17144) --  (1.24245, 1.21887) --  (1.19201, 
  1.26429) --  (1.13992, 1.30764) --  (1.08628, 1.34886) --  (1.03116, 
  1.3879) --  (0.974657, 1.42471) --  (0.916862, 1.45923) --  (0.857866, 
  1.49143) --  (0.79776, 1.52126) --  (0.736639, 1.54869) --  (0.674599, 
  1.57367) --  (0.611736, 1.59619) --  (0.548149, 1.61621) --  (0.483934,
   1.63372) --  (0.419192, 1.64869) --  (0.354022, 
  1.66111) --  (0.288523, 1.67097) --  (0.222796, 1.67827) --  (0.15694, 
  1.68299) --  (0.0910559, 1.68515) --  (0.0252422, 
  1.68474) --  (-0.0404012, 1.68178) --  (-0.105776, 
  1.67627) --  (-0.170784, 1.66824) --  (-0.235329, 
  1.65771) --  (-0.299315, 1.64469) --  (-0.362645, 
  1.62922) --  (-0.425228, 1.61132) --  (-0.486972, 
  1.59104) --  (-0.547784, 1.5684) --  (-0.607576, 
  1.54345) --  (-0.666262, 1.51624) --  (-0.723757, 
  1.48682) --  (-0.779976, 1.45522) --  (-0.834838, 
  1.42152) --  (-0.888265, 1.38576) --  (-0.940184, 
  1.34801) --  (-0.990517, 1.30833) --  (-1.03919, 
  1.26679) --  (-1.08615, 1.22345) --  (-1.13131, 1.17838) --  (-1.17462,
   1.13167) --  (-1.21601, 1.08338) --  (-1.25544, 
  1.03358) --  (-1.29284, 0.982373) --  (-1.32818, 
  0.929826) --  (-1.36139, 0.876024) --  (-1.39243, 
  0.821054) --  (-1.42127, 0.765001) --  (-1.44787, 
  0.707954) --  (-1.4722, 0.650001) --  (-1.49422, 
  0.591233) --  (-1.5139, 0.531741) --  (-1.53124, 
  0.471617) --  (-1.54619, 0.410953) --  (-1.55876, 
  0.349843) --  (-1.56893, 0.28838) --  (-1.57669, 
  0.226659) --  (-1.58203, 0.164772) --  (-1.58496, 
  0.102814) --  (-1.58547, 
  0.0408794) --  (-1.58358, -0.0209393) --  (-1.57929, -0.0825486) --  
(-1.57262, -0.143856) --  (-1.56358, -0.204771) --  (-1.55219, 
-0.265201) --  (-1.53848, -0.325057) --  (-1.52248, -0.38425) --  
(-1.50421, -0.442693) --  (-1.48371, -0.500299) --  (-1.46102, 
-0.556984) --  (-1.43617, -0.612665) --  (-1.40922, -0.66726) --  
(-1.3802, -0.720691) --  (-1.34917, -0.77288) --  (-1.31618, 
-0.82375) --  (-1.28128, -0.87323) --  (-1.24454, -0.921249) --  
(-1.206, -0.967737) --  (-1.16575, -1.01263) --  (-1.12384, 
-1.05586) --  (-1.08034, -1.09737) --  (-1.03531, -1.13711) --  
(-0.98884, -1.17501) --  (-0.940996, -1.21102) --  (-0.891853, 
-1.2451) --  (-0.841489, -1.2772) --  (-0.789985, -1.30728) --  
(-0.737422, -1.33529) --  (-0.683879, -1.3612) --  (-0.629443, 
-1.38497) --  (-0.574198, -1.40658) --  (-0.518228, -1.426) --  
(-0.461621, -1.4432) --  (-0.404463, -1.45817) --  (-0.346843, 
-1.47089) --  (-0.288848, -1.48134) --  (-0.230567, -1.48952) --  
(-0.17209, -1.49541) --  (-0.113504, -1.49903) --  (-0.054899, 
-1.50035) --  (0.00363701, -1.4994) --  (0.0620157, -1.49618) --  
(0.120149, -1.49069) --  (0.17795, -1.48296) --  (0.235333, -1.473) --  
(0.29221, -1.46082) --  (0.348499, -1.44646) --  (0.404116, 
-1.42995) --  (0.458977, -1.41131) --  (0.513003, -1.39057) --  
(0.566114, -1.36778) --  (0.618232, -1.34297) --  (0.66928, 
-1.31618) --  (0.719184, -1.28746) --  (0.767872, -1.25687) --  
(0.815274, -1.22444) --  (0.86132, -1.19024) --  (0.905945, 
-1.15431) --  (0.949085, -1.11673) --  (0.990678, -1.07754) --  
(1.03066, -1.03681) --  (1.06899, -0.994612) --  (1.1056, -0.951008) --  
(1.14044, -0.906067) --  (1.17347, -0.859862) --  (1.20464, 
-0.812465) --  (1.2339, -0.763949) --  (1.26122, -0.714393) --  
(1.28656, -0.663873) --  (1.30989, -0.612467) --  (1.33117, 
-0.560255) --  (1.35038, -0.507318) --  (1.3675, -0.453738) --  (1.3825, 
-0.399598) --  (1.39538, -0.34498) --  (1.4061, -0.289968) --  (1.41466, 
-0.234646) --  (1.42106, -0.179098) --  (1.42528, -0.12341) --  
(1.42734, -0.0676646) --  (1.42722, -0.0119471) --  (1.42494, 
  0.0436586) --  (1.4205, 0.0990687) --  (1.41392, 0.1542) --  (1.4052, 
  0.20897) --  (1.39438, 0.263296) --  (1.38146, 0.317098) --  (1.36648, 
  0.370295) --  (1.34946, 0.422809) --  (1.33043, 0.474562) --  (1.30942,
   0.525476) --  (1.28648, 0.575479) --  (1.26164, 
  0.624494) --  (1.23493, 0.672451) --  (1.20642, 0.719281) --  (1.17614,
   0.764914) --  (1.14414, 0.809284) --  (1.11047, 0.852327) --  (1.0752,
   0.893982) --  (1.03837, 0.934187) --  (1.00005, 0.972886) --  (0.9603,
   1.01002) --  (0.919177, 1.04555) --  (0.876749, 
  1.07941) --  (0.833085, 1.11155) --  (0.788251, 1.14194) --  (0.742319,
   1.17053) --  (0.69536, 1.19729) --  (0.647449, 1.22217) --  (0.598658,
   1.24514) --  (0.549063, 1.26617) --  (0.498743, 
  1.28524) --  (0.447773, 1.30231) --  (0.396233, 1.31737) --  (0.3442, 
  1.33041) --  (0.291756, 1.34139) --  (0.238981, 1.35032) --  (0.185954,
   1.35718) --  (0.132756, 1.36196) --  (0.0794686, 
  1.36467) --  (0.026172, 1.3653) --  (-0.0270531, 
  1.36387) --  (-0.0801262, 1.36036) --  (-0.132968, 
  1.35479) --  (-0.185499, 1.34719) --  (-0.23764, 
  1.33755) --  (-0.289312, 1.3259) --  (-0.34044, 
  1.31227) --  (-0.390947, 1.29667) --  (-0.440759, 
  1.27914) --  (-0.489799, 1.2597) --  (-0.537997, 
  1.23839) --  (-0.585281, 1.21524) --  (-0.631583, 
  1.1903) --  (-0.676832, 1.1636) --  (-0.720964, 
  1.13519) --  (-0.763914, 1.10511) --  (-0.80562, 
  1.07342) --  (-0.846019, 1.04016) --  (-0.885054, 
  1.00538) --  (-0.92267, 0.969153) --  (-0.958813, 
  0.931525) --  (-0.993429, 0.892556) --  (-1.02647, 
  0.852308) --  (-1.05789, 0.810847) --  (-1.08764, 
  0.768236) --  (-1.11569, 0.724542) --  (-1.14198, 
  0.679832) --  (-1.16649, 0.634177) --  (-1.18919, 
  0.587649) --  (-1.21004, 0.540317) --  (-1.22901, 
  0.492256) --  (-1.24608, 0.443539) --  (-1.26123, 
  0.394243) --  (-1.27443, 0.344441) --  (-1.28568, 
  0.294211) --  (-1.29495, 0.243629) --  (-1.30224, 
  0.192772) --  (-1.30755, 0.141718) --  (-1.31085, 
  0.0905445) --  (-1.31216, 
  0.0393288) --  (-1.31148, -0.0118517) --  (-1.30881, -0.0629195) --  
(-1.30416, -0.113797) --  (-1.29754, -0.164409) --  (-1.28896, 
-0.214678) --  (-1.27844, -0.26453) --  (-1.266, -0.313889) --  
(-1.25166, -0.362682) --  (-1.23545, -0.410836) --  (-1.21739, 
-0.45828) --  (-1.19752, -0.504943) --  (-1.17586, -0.550756) --  
(-1.15246, -0.59565) --  (-1.12736, -0.639561) --  (-1.10058, 
-0.682423) --  (-1.07219, -0.724173) --  (-1.04221, -0.764751) --  
(-1.01071, -0.804096) --  (-0.977731, -0.842152) --  (-0.943325, 
-0.878862) --  (-0.907547, -0.914176) --  (-0.870455, -0.94804) --  
(-0.832105, -0.980406) --  (-0.79256, -1.01123) --  (-0.75188, 
-1.04046) --  (-0.710129, -1.06807) --  (-0.667373, -1.09401) --  
(-0.623676, -1.11824) --  (-0.579107, -1.14073) --  (-0.533736, 
-1.16146) --  (-0.487631, -1.18038) --  (-0.440865, -1.19748) --  
(-0.393508, -1.21274) --  (-0.345633, -1.22613) --  (-0.297314, 
-1.23764) --  (-0.248625, -1.24725) --  (-0.199639, -1.25495) --  
(-0.150432, -1.26073) --  (-0.101078, -1.26459) --  (-0.0516518, 
-1.26653) --  (-0.00222865, -1.26654) --  (0.0471167, -1.26462) --  
(0.0963099, -1.26079) --  (0.145277, -1.25506) --  (0.193944, 
-1.24743) --  (0.242237, -1.23791) --  (0.290085, -1.22654) --  
(0.337416, -1.21332) --  (0.384159, -1.19828) --  (0.430243, 
-1.18144) --  (0.475601, -1.16284) --  (0.520166, -1.14251) --  
(0.56387, -1.12047) --  (0.606649, -1.09676) --  (0.64844, -1.07143) --  
(0.689182, -1.04452) --  (0.728813, -1.01606) --  (0.767276, 
-0.986097) --  (0.804515, -0.954688) --  (0.840475, -0.92188) --  
(0.875105, -0.887723) --  (0.908351, -0.85227) --  (0.940168, 
-0.815579) --  (0.97051, -0.777706) --  (0.999333, -0.738711) --  
(1.02659, -0.698653) --  (1.05225, -0.657596) --  (1.07628, 
-0.615603) --  (1.09864, -0.57274) --  (1.11929, -0.52907) --  (1.13822, 
-0.484663) --  (1.15539, -0.439588) --  (1.17078, -0.393912) --  
(1.18437, -0.347705) --  (1.19614, -0.30104) --  (1.20608, 
-0.253986) --  (1.21417, -0.206616) --  (1.22041, -0.159002) --  
(1.22478, -0.111216) --  (1.2273, -0.0633307) --  (1.22794, 
-0.0154189) --  (1.22672, 0.0324469) --  (1.22364, 
  0.0801945) --  (1.21871, 0.127752) --  (1.21193, 
  0.175047) --  (1.20333, 0.222008) --  (1.19291, 0.268566) --  (1.18069,
   0.314651) --  (1.1667, 0.360192) --  (1.15096, 0.405122) --  (1.13349,
   0.449374) --  (1.11433, 0.492882) --  (1.0935, 0.535581) --  (1.07104,
   0.577407) --  (1.04698, 0.618299) --  (1.02137, 
  0.658196) --  (0.994248, 0.697038) --  (0.965651, 0.734769);

\draw[-latex, line width=0.8] (2.33545, 0.753263) --  (2.29899, 0.841803);

\draw[-latex, line width=0.8] (1.63984, 0.666055) --  (1.60989, 0.728251);

\draw[-latex, line width=0.8] (1.23493, 0.672451) --  (1.20642, 0.719281);

\draw[line width=0.8, color=gray]
   (-1.68,0.0) .. controls +(93:0.4) and +(225:0.6) .. (-1.22,1.22)
           .. controls +(45:0.6) and +(180:0.4) ..  (0.0,1.8)
					 .. controls +(0:0.6) and +(225:0.1) ..  (1.415,1.415)
					 .. controls +(45:0.1) and +(0:0.7) ..  (0.0,1.95)
					 .. controls +(180:0.7) and +(-45:0.1) ..  (-1.37,1.37)
					 .. controls +(135:0.1) and +(180:0.9) ..  (0.0,2.1)
					 .. controls +(0:1.3) and +(95:1.4) ..  (2.4,0.0);
					
\draw[-latex, color=gray, line width=1.0]
    (0.0,2.1) .. controls +(180.0:0.05) and +(0.0:0.05) .. (0.0,2.1);

\draw[line width=0.8, color=gray] (-1.9, 0.) --  (-1.89059, -0.119265) --  (-1.87376, -0.237351) --  
(-1.84962, -0.3538) --  (-1.8183, -0.468164) --  (-1.77998, 
-0.580005) --  (-1.73484, -0.688897) --  (-1.68311, -0.79443) --  
(-1.62501, -0.896208) --  (-1.56083, -0.993851) --  (-1.49085, 
-1.087) --  (-1.41537, -1.17532) --  (-1.33473, -1.25848) --  (-1.24927, 
-1.33618) --  (-1.15936, -1.40816) --  (-1.06538, -1.47417) --  
(-0.967707, -1.53397) --  (-0.866762, -1.58737) --  (-0.762956, 
-1.63418) --  (-0.656715, -1.67428) --  (-0.548468, -1.70753) --  
(-0.438655, -1.73384) --  (-0.327715, -1.75315) --  (-0.216092, 
-1.76542) --  (-0.104228, -1.77064) --  (0.00743547, -1.76883) --  
(0.118459, -1.76004) --  (0.22841, -1.74433) --  (0.336862, 
-1.72181) --  (0.443395, -1.6926) --  (0.547602, -1.65686) --  
(0.649083, -1.61475) --  (0.747456, -1.56649) --  (0.842348, 
-1.51229) --  (0.933406, -1.45239) --  (1.02029, -1.38707) --  (1.10268, 
-1.31661) --  (1.18028, -1.24131) --  (1.25281, -1.16149) --  (1.32, 
-1.0775) --  (1.38163, -0.989682) --  (1.43747, -0.898406) --  (1.48734, 
-0.804046) --  (1.53107, -0.706993) --  (1.56853, -0.607639) --  
(1.59959, -0.506389) --  (1.62416, -0.40365) --  (1.64219, 
-0.299835) --  (1.65364, -0.195357) --  (1.65849, -0.0906314) --  
(1.65675, 0.0139292);

\draw[-latex, line width=0.8, color=gray] (-0.104228, -1.77064) --  (0.00743547, -1.76883);

\draw[line width=0.8, color=gray] (-1.8, 0.) --  (-1.79141, -0.113009) --  (-1.77579, -0.224942) --  
(-1.75324, -0.335364) --  (-1.72387, -0.44385) --  (-1.68785, 
-0.549984) --  (-1.64535, -0.65336) --  (-1.59657, -0.753587) --  
(-1.54175, -0.850288) --  (-1.48113, -0.943102) --  (-1.41498, 
-1.03168) --  (-1.34359, -1.11571) --  (-1.26727, -1.19487) --  
(-1.18635, -1.26888) --  (-1.10117, -1.33748) --  (-1.01208, 
-1.40043) --  (-0.919468, -1.4575) --  (-0.823705, -1.50851) --  
(-0.725188, -1.55329) --  (-0.624319, -1.59169) --  (-0.521507, 
-1.62359) --  (-0.417168, -1.64891) --  (-0.311718, -1.66758) --  
(-0.205581, -1.67955) --  (-0.0991759, -1.68482) --  (0.00707641, 
-1.68341) --  (0.112759, -1.67534) --  (0.217458, -1.66069) --  
(0.320767, -1.63954) --  (0.422286, -1.61202) --  (0.521625, 
-1.57826) --  (0.618404, -1.53843) --  (0.712254, -1.49272) --  
(0.802822, -1.44132) --  (0.889766, -1.38449) --  (0.972763, 
-1.32246) --  (1.05151, -1.2555) --  (1.1257, -1.18391) --  (1.19509, 
-1.10798) --  (1.25941, -1.02804) --  (1.31844, -0.94442) --  (1.37197, 
-0.857471) --  (1.41982, -0.767547) --  (1.46183, -0.675018) --  
(1.49785, -0.580261) --  (1.52778, -0.483658) --  (1.55153, 
-0.385599) --  (1.56903, -0.286477) --  (1.58024, -0.186687) --  
(1.58515, -0.0866241) --  (1.58378, 0.0133156);

\draw[-latex, line width=0.8, color=gray] (-0.0991759, -1.68482) --  (0.00707641, -1.68341);

\draw[line width=0.8, color=gray]
   (-1.36,0.0) .. controls +(93:0.4) and +(225:0.4) .. (-0.99,0.99)
           .. controls +(45:0.4) and +(180:0.4) ..  (0.0,1.43)
					 .. controls +(0:0.6) and +(225:0.07) ..  (1.1,1.1)
					 .. controls +(45:0.07) and +(0:0.7) ..  (0.0,1.50)
					 .. controls +(180:0.7) and +(-45:0.07) ..  (-1.105,1.105)
					 .. controls +(135:0.07) and +(180:0.6) ..  (0.0,1.6)
					 .. controls +(0:0.6) and +(95:1.4) ..  (1.70,0.0);
					
\draw[-latex, color=gray, line width=1.0]
    (0.0,1.6) .. controls +(180.0:0.05) and +(0.0:0.05) .. (0.0,1.6);

\draw[line width=0.8, color=gray] (-1.51, 0.) --  (-1.50381, -0.0948654) --  (-1.49169, -0.188954) --  
(-1.47373, -0.2819) --  (-1.45002, -0.373341) --  (-1.42067, 
-0.462923) --  (-1.38582, -0.550302) --  (-1.34563, -0.635143) --  
(-1.30029, -0.717121) --  (-1.25, -0.795928) --  (-1.19496, 
-0.871263) --  (-1.13542, -0.942846) --  (-1.07164, -1.01041) --  
(-1.00387, -1.0737) --  (-0.932402, -1.1325) --  (-0.857535, 
-1.18658) --  (-0.779574, -1.23575) --  (-0.698839, -1.27984) --  
(-0.615659, -1.31869) --  (-0.530371, -1.35217) --  (-0.443319, 
-1.38017) --  (-0.354854, -1.40261) --  (-0.265329, -1.41941) --  
(-0.1751, -1.43053) --  (-0.084526, -1.43595) --  (0.00603508, 
-1.43567) --  (0.0962265, -1.42971) --  (0.185695, -1.41812) --  
(0.27409, -1.40096) --  (0.361068, -1.37833) --  (0.446292, 
-1.35033) --  (0.529433, -1.31709) --  (0.610169, -1.27877) --  
(0.688195, -1.23553) --  (0.763209, -1.18756) --  (0.834931, 
-1.13508) --  (0.903087, -1.07829) --  (0.967424, -1.01744) --  (1.0277, 
-0.952791) --  (1.08369, -0.884605) --  (1.1352, -0.813162) --  
(1.18203, -0.73876) --  (1.22402, -0.661699) --  (1.26102, 
-0.582293) --  (1.2929, -0.500864) --  (1.31956, -0.417738) --  (1.3409, 
-0.333251) --  (1.35686, -0.247739) --  (1.3674, -0.161542) --  (1.3725, 
-0.0750028) --  (1.37214, 0.0115363);
\draw[-latex, line width=0.8, color=gray] (-0.084526, -1.43595) --  (0.00603508, -1.43567);

\draw[line width=0.8, color=gray] (-1.42, 0.) --  (-1.41455, -0.0892347) --  (-1.40353, -0.177786) --  
(-1.38699, -0.265308) --  (-1.36503, -0.351459) --  (-1.33775, 
-0.435904) --  (-1.30527, -0.518319) --  (-1.26776, -0.598384) --  
(-1.22536, -0.675794) --  (-1.17826, -0.750253) --  (-1.12668, 
-0.821477) --  (-1.07082, -0.889199) --  (-1.01092, -0.953164) --  
(-0.947236, -1.01313) --  (-0.880027, -1.06888) --  (-0.809571, 
-1.12021) --  (-0.736158, -1.16693) --  (-0.660087, -1.20887) --  
(-0.581667, -1.24588) --  (-0.501215, -1.27784) --  (-0.419054, 
-1.30463) --  (-0.335515, -1.32617) --  (-0.250932, -1.34239) --  
(-0.16564, -1.35325) --  (-0.0799795, -1.35871) --  (0.00571188, 
-1.35878) --  (0.0910959, -1.35348) --  (0.175837, -1.34284) --  
(0.259604, -1.32692) --  (0.34207, -1.30581) --  (0.422913, 
-1.27959) --  (0.501821, -1.2484) --  (0.578488, -1.21237) --  
(0.652621, -1.17167) --  (0.723933, -1.12645) --  (0.792155, 
-1.07692) --  (0.857026, -1.02329) --  (0.918302, -0.965781) --  
(0.975752, -0.904629) --  (1.02916, -0.840091) --  (1.07833, 
-0.772427) --  (1.12309, -0.701919) --  (1.16326, -0.62885) --  (1.1987, 
-0.553516) --  (1.2293, -0.476224) --  (1.25493, -0.397281) --  
(1.27553, -0.317005) --  (1.29102, -0.235716) --  (1.30135, 
-0.153738) --  (1.3065, -0.0713963) --  (1.30647, 0.0109841);
\draw[-latex, line width=0.8, color=gray] (-0.0799795, -1.35871) --  (0.00571188, -1.35878);

%\draw[line width=1.0, color=gray]
   %(-0.36,0.6) .. controls +(290:0.1) and +(180:0.1) .. (-0.12,-0.3)
           %.. controls +(0:0.1) and +(180:0.05) ..  (0.12,0.3)
					 %.. controls +(0:0.05) and +(110:0.01) ..  (0.24,-0.1)
					 %.. controls +(-70:0.01) and +(110:0.1) ..  (0.36,-0.6);
%\draw[-latex, color=gray]
    %(0.24,-0.1) .. controls +(105:0.05) and +(-75:0.05) .. (0.24,-0.1);

\fill[color=gray!190!white] (0.0,0.0) circle (0.02);

\fill[color=gray!190!white] (2.5,0.0) circle (0.02);
\fill[color=gray!190!white] (1.8,0.0) circle (0.02);
\fill[color=gray!190!white] (1.425,0.0) circle (0.02);

\fill[color=gray!190!white] (0.0,2.27) circle (0.02);
\fill[color=gray!190!white] (0.0,1.68) circle (0.02);
\fill[color=gray!190!white] (0.0,1.36) circle (0.02);

\fill[color=gray!190!white] (-2.09,0.0) circle (0.02);
\fill[color=gray!190!white] (-1.58,0.0) circle (0.02);
\fill[color=gray!190!white] (-1.31,0.0) circle (0.02);

\node[scale=0.4] at (2.65,-0.15) {$a_1=(2,0)$};
\node[scale=0.4] at (1.95,-0.15) {$a_2$};
\node[scale=0.4] at (1.5,-0.15) {$a_3$};
\node[scale=0.4] at (0.15,2.39) {$c_1$};
\node[scale=0.4] at (0.15,1.86) {$c_2$};
\node[scale=0.4] at (0.15,1.28) {$c_3$};
\node[scale=0.4] at (-2.22,-0.15) {$b_1$};
\node[scale=0.4] at (-1.7,-0.15) {$b_2$};
\node[scale=0.4] at (-1.20,-0.15) {$b_3$};

\end{scope}

 \node[color=black] at (3.7,-4.0) [scale=1.5] {$\Longrightarrow$};

\begin{scope}[yshift=-4cm, scale=1.7]
 \draw[line width=1.1] (-0.6,-0.6) -- (-0.6,0.6);
 \draw[line width=1.1] (0.6,-0.6) -- (0.6,0.6);

 %\draw[dashed, line width=0.8] (-0.6,-0.6) -- (0.6,-0.6);
 %\draw[dashed, line width=0.8] (-0.6,0.6) -- (0.6,0.6);

\draw[line width=1.0, color=gray] (-0.4,-0.6) -- (-0.4,0.6);
\draw[line width=1.0, color=gray] (-0.2,-0.6) -- (-0.2,0.6); 
\draw[line width=1.0, color=gray] (0.0,-0.6) -- (0.0,0.6); 
\draw[line width=1.0, color=gray] (0.2,-0.6) -- (0.2,0.6); 
\draw[line width=1.0, color=gray] (0.4,-0.6) -- (0.4,0.6);

\draw[-latex, line width=1.1] (-0.6,-0.6) -- (-0.6,0.0);
\draw[-latex, line width=1.1] (0.6,-0.6) -- (0.6,0.0);

\draw[-latex, line width=1.0, color=gray] (-0.4,-0.6) -- (-0.4,0.0);
\draw[-latex, line width=1.0, color=gray] (-0.2,-0.6) -- (-0.2,0.0); 
\draw[-latex, line width=1.0, color=gray] (0.0,-0.6) -- (0.0,0.0); 
\draw[-latex, line width=1.0, color=gray] (0.2,-0.6) -- (0.2,0.0); 
\draw[-latex, line width=1.0, color=gray] (0.4,-0.6) -- (0.4,0.0);   

\end{scope}

\begin{scope}[yshift=-4cm, xshift=7cm, scale=1.7]
 \draw[line width=1.1] (-0.6,-0.6) -- (-0.6,0.6);
 \draw[line width=1.1] (0.6,-0.6) -- (0.6,0.6);

\draw[line width=0.05] (-0.6,-0.65) -- (-0.6,0.6);
\draw[line width=0.05] (-0.36,-0.65) -- (-0.36,0.6);
\draw[line width=0.05] (-0.12,-0.65) -- (-0.12,0.6);
%\draw[line width=0.05] (0.0,-0.65) -- (0.0,0.6); 
\draw[line width=0.05] (0.12,-0.65) -- (0.12,0.6); 
\draw[line width=0.05] (0.36,-0.65) -- (0.36,0.6); 
\draw[line width=0.05] (0.6,-0.65) -- (0.6,0.6);

\draw[line width=0.2] (-0.6,-0.65) -- (-0.6,-0.6);   \node at (-0.6,-0.80) [scale=1.0] {$0$};
\draw[line width=0.2] (-0.36,-0.65) -- (-0.36,-0.6); \node at (-0.36,-0.80) [scale=1.0] {$\frac{1}{5}$};
\draw[line width=0.2] (-0.12,-0.65) -- (-0.12,-0.6); \node at (-0.12,-0.80) [scale=1.0] {$\frac{2}{5}$};
%\draw[line width=0.2] (0.0,-0.65) -- (0.0,-0.6); 
\draw[line width=0.2] (0.12,-0.65) -- (0.12,-0.6); \node at (0.12,-0.80) [scale=1.0] {$\frac{3}{5}$};
\draw[line width=0.2] (0.36,-0.65) -- (0.36,-0.6); \node at (0.36,-0.80) [scale=1.0] {$\frac{4}{5}$};
\draw[line width=0.2] (0.6,-0.65) -- (0.6,-0.6);  \node at (0.6,-0.80) [scale=1.0] {$1$};

\draw[line width=0.05] (-0.65,-0.6) -- (0.6,-0.6);
\draw[line width=0.05] (-0.65,-0.3) -- (0.6,-0.3);
\draw[line width=0.05] (-0.65,0.0) -- (0.6,0.0);
\draw[line width=0.05] (-0.65,0.3) -- (0.6,0.3); 
\draw[line width=0.05] (-0.65,0.6) -- (0.6,0.6);

\draw[line width=0.2] (-0.65,-0.6) -- (-0.6,-0.6); \node at (-0.80, -0.6) [scale=1.0] {$0$};
\draw[line width=0.2] (-0.65,-0.3) -- (-0.6,-0.3); \node at (-0.80, -0.3) [scale=1.0] {$\frac{1}{4}$};
\draw[line width=0.2] (-0.65,0.0) -- (-0.6,0.0);   \node at (-0.80, 0.0) [scale=1.0] {$\frac{1}{2}$};
\draw[line width=0.2] (-0.65,0.3) -- (-0.6,0.3);   \node at (-0.80, 0.3) [scale=1.0] {$\frac{3}{4}$};
\draw[line width=0.2] (-0.65,0.6) -- (-0.6,0.6);   \node at (-0.80, 0.6) [scale=1.0] {$1$};

\draw[line width=1.0, color=gray]
   (-0.36,0.6) .. controls +(290:0.1) and +(180:0.1) .. (-0.12,-0.3)
           .. controls +(0:0.1) and +(180:0.05) ..  (0.12,0.3)
					 .. controls +(0:0.05) and +(110:0.01) ..  (0.24,-0.1)
					 .. controls +(-70:0.01) and +(110:0.1) ..  (0.36,-0.6);
\draw[-latex, color=gray]
    (0.24,-0.1) .. controls +(105:0.05) and +(-75:0.05) .. (0.24,-0.1);

\draw[line width=1.0, color=gray]
   (-0.24,0.6) .. controls +(300:0.05) and +(180:0.1) .. (-0.12,0.3)
           .. controls +(0:0.1) and +(180:0.1) ..  (0.12,0.42)
					 .. controls +(0:0.1) and +(105:0.05) ..  (0.37,-0.1)
					 .. controls +(-75:0.1) and +(95:0.2) ..  (0.45,-0.6);
\draw[-latex, color=gray]
    (0.37,-0.1) .. controls +(105:0.05) and +(-75:0.05) .. (0.37,-0.1);

\draw[line width=1.0, color=gray]
   (-0.1,0.6) .. controls +(-5:0.1) and +(135:0.15) ..  (0.36,0.4)
					 .. controls +(-45:0.15) and +(92:0.2) ..  (0.48,-0.1)
					 .. controls +(-88:0.1) and +(90:0.2) ..  (0.5,-0.6);
\draw[-latex, color=gray]
    (0.48,-0.1) .. controls +(92:0.05) and +(-88:0.05) .. (0.48,-0.1);

\draw[line width=1.0, color=gray]
   (0.24,-0.6) .. controls +(120:0.05) and +(0:0.1) .. (0.12,-0.3)
           .. controls +(180:0.1) and +(0:0.1) ..  (-0.12,-0.42)
					 .. controls +(180:0.1) and +(-75:0.1) ..  (-0.37,-0.1)
					 .. controls +(105:0.1) and +(275:0.2) ..  (-0.45,0.6);
\draw[-latex, color=gray]
    (-0.37,-0.1) .. controls +(105:0.05) and +(-75:0.05) .. (-0.37,-0.1);

\draw[line width=1.0, color=gray]
   (0.1,-0.6) .. controls +(175:0.1) and +(-45:0.15) ..  (-0.36,-0.4)
					 .. controls +(135:0.15) and +(272:0.2) ..  (-0.48,0.1)
					 .. controls +(92:0.1) and +(270:0.2) ..  (-0.5,0.6);
\draw[-latex, color=gray]
    (-0.48,0.1).. controls +(272:0.05) and +(-92:0.05) .. (-0.48,0.1);

\draw[-latex, line width=1.1] (-0.6,-0.6) -- (-0.6,0.0);
\draw[-latex, line width=1.1] (0.6,-0.6) -- (0.6,0.0);

%\draw[-latex, line width=0.8] (-0.4,-0.6) -- (-0.4,0.0);
%\draw[-latex,line width=0.8] (-0.2,-0.6) -- (-0.2,0.0); 
%\draw[-latex,line width=0.8] (0.0,-0.6) -- (0.0,0.0); 
%\draw[-latex,line width=0.8] (0.2,-0.6) -- (0.2,0.0); 
%\draw[-latex,line width=0.8] (0.4,-0.6) -- (0.4,0.0); 
\end{scope}

\end{tikzpicture}
